GWTC-2.1: Deep Extended Catalog of Compact Binary Coalescences Observed by LIGO and Virgo During the First Half of the Third Observing Run

The second Gravitational-Wave Transient Catalog reported on 39 compact binary coalescences observed by the Advanced LIGO and Advanced Virgo detectors between 1 April 2019 15:00 UTC and 1 October 2019 15:00 UTC. We present GWTC-2.1, which reports on a deeper list of candidate events observed over the same period. We analyze the final version of the strain data over this period with improved calibration and better subtraction of excess noise, which has been publicly released. We employ three matched-filter search pipelines for candidate identification, and estimate the astrophysical probability for each candidate event. While GWTC-2 used a false alarm rate threshold of 2 per year, we include in GWTC-2.1, 1201 candidates that pass a false alarm rate threshold of 2 per day. We calculate the source properties of a subset of 44 high-significance candidates that have an astrophysical probability greater than 0.5. Of these candidates, 36 have been reported in GWTC-2. If the 8 additional high-significance candidates presented here are astrophysical, the mass range of events that are unambiguously identified as binary black holes (both objects $\geq 3M_\odot$) is increased compared to GWTC-2, with total masses from $\sim 14 M_\odot$ for GW190924_021846 to $\sim 182 M_\odot$ for GW190426_190642. The primary components of two new candidate events (GW190403_051519 and GW190426_190642) fall in the mass gap predicted by pair instability supernova theory. We also expand the population of binaries with significantly asymmetric mass ratios reported in GWTC-2 by an additional two events (the mass ratio is less than $0.65$ and $0.44$ at $90\%$ probability for GW190403_051519 and GW190917_114630 respectively), and find that 2 of the 8 new events have effective inspiral spins $\chi_\mathrm{eff} > 0$ (at $90\%$ credibility), while no binary is consistent with $\chi_\mathrm{eff} < 0$ at the same significance.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{l@{\extracolsep{\fill}}c|ccc|ccc|ccc|ccc}
\multicolumn{1}{c}{\textbf{Name}} & \textbf{Inst.} & \multicolumn{3}{c}{\textbf{\MBTA{}}} & \multicolumn{3}{c}{\textbf{\GSTLAL{}}} & \multicolumn{3}{c}{\textbf{\PYCBCHYPERBANK{}}} & \multicolumn{3}{c}{\textbf{\PYCBCBBH{}}} \\
                & & FAR \small{($\mathrm{yr}^{-1}$)} & SNR & \pastro{} & FAR \small{($\mathrm{yr}^{-1}$)} & SNR & \pastro{} & FAR \small{($\mathrm{yr}^{-1}$)} & SNR & \pastro{} & FAR \small{($\mathrm{yr}^{-1}$)} & SNR & \pastro{} \\
\hline
 {\EVENTNAMEBOLD{GW190403B_o3afin} \NAME{GW190403B_o3afin} \EVENTNAMEASTERIX{GW190403B_o3afin}}& \INSTRUMENTS{GW190403B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190403B_o3afin} \MBTAALLSKYFAR{GW190403B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190403B_o3afin} \MBTAALLSKYSNR{GW190403B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190403B_o3afin} \MBTAALLSKYPASTRO{GW190403B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190403B_o3afin} \GSTLALALLSKYFAR{GW190403B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190403B_o3afin} \GSTLALALLSKYSNR{GW190403B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190403B_o3afin} \GSTLALALLSKYPASTRO{GW190403B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190403B_o3afin} \PYCBCALLSKYFAR{GW190403B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190403B_o3afin} \PYCBCALLSKYSNR{GW190403B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190403B_o3afin} \PYCBCALLSKYPASTRO{GW190403B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190403B_o3afin} \PYCBCHIGHMASSFAR{GW190403B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190403B_o3afin} \PYCBCHIGHMASSSNR{GW190403B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190403B_o3afin} \PYCBCHIGHMASSPASTRO{GW190403B_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190408H_o3afin} \NAME{GW190408H_o3afin} \EVENTNAMEASTERIX{GW190408H_o3afin}}& \INSTRUMENTS{GW190408H_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190408H_o3afin} \MBTAALLSKYFAR{GW190408H_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190408H_o3afin} \MBTAALLSKYSNR{GW190408H_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190408H_o3afin} \MBTAALLSKYPASTRO{GW190408H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190408H_o3afin} \GSTLALALLSKYFAR{GW190408H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190408H_o3afin} \GSTLALALLSKYSNR{GW190408H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190408H_o3afin} \GSTLALALLSKYPASTRO{GW190408H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190408H_o3afin} \PYCBCALLSKYFAR{GW190408H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190408H_o3afin} \PYCBCALLSKYSNR{GW190408H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190408H_o3afin} \PYCBCALLSKYPASTRO{GW190408H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190408H_o3afin} \PYCBCHIGHMASSFAR{GW190408H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190408H_o3afin} \PYCBCHIGHMASSSNR{GW190408H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190408H_o3afin} \PYCBCHIGHMASSPASTRO{GW190408H_o3afin}  \\
 {\EVENTNAMEBOLD{GW190412B_o3afin} \NAME{GW190412B_o3afin} \EVENTNAMEASTERIX{GW190412B_o3afin}}& \INSTRUMENTS{GW190412B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190412B_o3afin} \MBTAALLSKYFAR{GW190412B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190412B_o3afin} \MBTAALLSKYSNR{GW190412B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190412B_o3afin} \MBTAALLSKYPASTRO{GW190412B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190412B_o3afin} \GSTLALALLSKYFAR{GW190412B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190412B_o3afin} \GSTLALALLSKYSNR{GW190412B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190412B_o3afin} \GSTLALALLSKYPASTRO{GW190412B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190412B_o3afin} \PYCBCALLSKYFAR{GW190412B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190412B_o3afin} \PYCBCALLSKYSNR{GW190412B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190412B_o3afin} \PYCBCALLSKYPASTRO{GW190412B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190412B_o3afin} \PYCBCHIGHMASSFAR{GW190412B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190412B_o3afin} \PYCBCHIGHMASSSNR{GW190412B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190412B_o3afin} \PYCBCHIGHMASSPASTRO{GW190412B_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190413A_o3afin} \NAME{GW190413A_o3afin} \EVENTNAMEASTERIX{GW190413A_o3afin}}& \INSTRUMENTS{GW190413A_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190413A_o3afin} \MBTAALLSKYFAR{GW190413A_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190413A_o3afin} \MBTAALLSKYSNR{GW190413A_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190413A_o3afin} \MBTAALLSKYPASTRO{GW190413A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190413A_o3afin} \GSTLALALLSKYFAR{GW190413A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190413A_o3afin} \GSTLALALLSKYSNR{GW190413A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190413A_o3afin} \GSTLALALLSKYPASTRO{GW190413A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190413A_o3afin} \PYCBCALLSKYFAR{GW190413A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190413A_o3afin} \PYCBCALLSKYSNR{GW190413A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190413A_o3afin} \PYCBCALLSKYPASTRO{GW190413A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190413A_o3afin} \PYCBCHIGHMASSFAR{GW190413A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190413A_o3afin} \PYCBCHIGHMASSSNR{GW190413A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190413A_o3afin} \PYCBCHIGHMASSPASTRO{GW190413A_o3afin}  \\
 {\EVENTNAMEBOLD{GW190413E_o3afin} \NAME{GW190413E_o3afin} \EVENTNAMEASTERIX{GW190413E_o3afin}}& \INSTRUMENTS{GW190413E_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190413E_o3afin} \MBTAALLSKYFAR{GW190413E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190413E_o3afin} \MBTAALLSKYSNR{GW190413E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190413E_o3afin} \MBTAALLSKYPASTRO{GW190413E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190413E_o3afin} \GSTLALALLSKYFAR{GW190413E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190413E_o3afin} \GSTLALALLSKYSNR{GW190413E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190413E_o3afin} \GSTLALALLSKYPASTRO{GW190413E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190413E_o3afin} \PYCBCALLSKYFAR{GW190413E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190413E_o3afin} \PYCBCALLSKYSNR{GW190413E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190413E_o3afin} \PYCBCALLSKYPASTRO{GW190413E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190413E_o3afin} \PYCBCHIGHMASSFAR{GW190413E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190413E_o3afin} \PYCBCHIGHMASSSNR{GW190413E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190413E_o3afin} \PYCBCHIGHMASSPASTRO{GW190413E_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190421I_o3afin} \NAME{GW190421I_o3afin} \EVENTNAMEASTERIX{GW190421I_o3afin}}& \INSTRUMENTS{GW190421I_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190421I_o3afin} \MBTAALLSKYFAR{GW190421I_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190421I_o3afin} \MBTAALLSKYSNR{GW190421I_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190421I_o3afin} \MBTAALLSKYPASTRO{GW190421I_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190421I_o3afin} \GSTLALALLSKYFAR{GW190421I_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190421I_o3afin} \GSTLALALLSKYSNR{GW190421I_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190421I_o3afin} \GSTLALALLSKYPASTRO{GW190421I_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190421I_o3afin} \PYCBCALLSKYFAR{GW190421I_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190421I_o3afin} \PYCBCALLSKYSNR{GW190421I_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190421I_o3afin} \PYCBCALLSKYPASTRO{GW190421I_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190421I_o3afin} \PYCBCHIGHMASSFAR{GW190421I_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190421I_o3afin} \PYCBCHIGHMASSSNR{GW190421I_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190421I_o3afin} \PYCBCHIGHMASSPASTRO{GW190421I_o3afin}  \\
 {\EVENTNAMEBOLD{GW190425B_o3afin} \NAME{GW190425B_o3afin} \EVENTNAMEASTERIX{GW190425B_o3afin}}& \INSTRUMENTS{GW190425B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190425B_o3afin} \MBTAALLSKYFAR{GW190425B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190425B_o3afin} \MBTAALLSKYSNR{GW190425B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190425B_o3afin} \MBTAALLSKYPASTRO{GW190425B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190425B_o3afin} \GSTLALALLSKYFAR{GW190425B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190425B_o3afin} \GSTLALALLSKYSNR{GW190425B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190425B_o3afin} \GSTLALALLSKYPASTRO{GW190425B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190425B_o3afin} \PYCBCALLSKYFAR{GW190425B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190425B_o3afin} \PYCBCALLSKYSNR{GW190425B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190425B_o3afin} \PYCBCALLSKYPASTRO{GW190425B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190425B_o3afin} \PYCBCHIGHMASSFAR{GW190425B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190425B_o3afin} \PYCBCHIGHMASSSNR{GW190425B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190425B_o3afin} \PYCBCHIGHMASSPASTRO{GW190425B_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190426N_o3afin} \NAME{GW190426N_o3afin} \EVENTNAMEASTERIX{GW190426N_o3afin}}& \INSTRUMENTS{GW190426N_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190426N_o3afin} \MBTAALLSKYFAR{GW190426N_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190426N_o3afin} \MBTAALLSKYSNR{GW190426N_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190426N_o3afin} \MBTAALLSKYPASTRO{GW190426N_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190426N_o3afin} \GSTLALALLSKYFAR{GW190426N_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190426N_o3afin} \GSTLALALLSKYSNR{GW190426N_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190426N_o3afin} \GSTLALALLSKYPASTRO{GW190426N_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190426N_o3afin} \PYCBCALLSKYFAR{GW190426N_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190426N_o3afin} \PYCBCALLSKYSNR{GW190426N_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190426N_o3afin} \PYCBCALLSKYPASTRO{GW190426N_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190426N_o3afin} \PYCBCHIGHMASSFAR{GW190426N_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190426N_o3afin} \PYCBCHIGHMASSSNR{GW190426N_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190426N_o3afin} \PYCBCHIGHMASSPASTRO{GW190426N_o3afin}  \\
 {\EVENTNAMEBOLD{GW190503E_o3afin} \NAME{GW190503E_o3afin} \EVENTNAMEASTERIX{GW190503E_o3afin}}& \INSTRUMENTS{GW190503E_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190503E_o3afin} \MBTAALLSKYFAR{GW190503E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190503E_o3afin} \MBTAALLSKYSNR{GW190503E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190503E_o3afin} \MBTAALLSKYPASTRO{GW190503E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190503E_o3afin} \GSTLALALLSKYFAR{GW190503E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190503E_o3afin} \GSTLALALLSKYSNR{GW190503E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190503E_o3afin} \GSTLALALLSKYPASTRO{GW190503E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190503E_o3afin} \PYCBCALLSKYFAR{GW190503E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190503E_o3afin} \PYCBCALLSKYSNR{GW190503E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190503E_o3afin} \PYCBCALLSKYPASTRO{GW190503E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190503E_o3afin} \PYCBCHIGHMASSFAR{GW190503E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190503E_o3afin} \PYCBCHIGHMASSSNR{GW190503E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190503E_o3afin} \PYCBCHIGHMASSPASTRO{GW190503E_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190512G_o3afin} \NAME{GW190512G_o3afin} \EVENTNAMEASTERIX{GW190512G_o3afin}}& \INSTRUMENTS{GW190512G_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190512G_o3afin} \MBTAALLSKYFAR{GW190512G_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190512G_o3afin} \MBTAALLSKYSNR{GW190512G_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190512G_o3afin} \MBTAALLSKYPASTRO{GW190512G_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190512G_o3afin} \GSTLALALLSKYFAR{GW190512G_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190512G_o3afin} \GSTLALALLSKYSNR{GW190512G_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190512G_o3afin} \GSTLALALLSKYPASTRO{GW190512G_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190512G_o3afin} \PYCBCALLSKYFAR{GW190512G_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190512G_o3afin} \PYCBCALLSKYSNR{GW190512G_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190512G_o3afin} \PYCBCALLSKYPASTRO{GW190512G_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190512G_o3afin} \PYCBCHIGHMASSFAR{GW190512G_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190512G_o3afin} \PYCBCHIGHMASSSNR{GW190512G_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190512G_o3afin} \PYCBCHIGHMASSPASTRO{GW190512G_o3afin}  \\
 {\EVENTNAMEBOLD{GW190513E_o3afin} \NAME{GW190513E_o3afin} \EVENTNAMEASTERIX{GW190513E_o3afin}}& \INSTRUMENTS{GW190513E_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190513E_o3afin} \MBTAALLSKYFAR{GW190513E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190513E_o3afin} \MBTAALLSKYSNR{GW190513E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190513E_o3afin} \MBTAALLSKYPASTRO{GW190513E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190513E_o3afin} \GSTLALALLSKYFAR{GW190513E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190513E_o3afin} \GSTLALALLSKYSNR{GW190513E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190513E_o3afin} \GSTLALALLSKYPASTRO{GW190513E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190513E_o3afin} \PYCBCALLSKYFAR{GW190513E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190513E_o3afin} \PYCBCALLSKYSNR{GW190513E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190513E_o3afin} \PYCBCALLSKYPASTRO{GW190513E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190513E_o3afin} \PYCBCHIGHMASSFAR{GW190513E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190513E_o3afin} \PYCBCHIGHMASSSNR{GW190513E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190513E_o3afin} \PYCBCHIGHMASSPASTRO{GW190513E_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190514E_o3afin} \NAME{GW190514E_o3afin} \EVENTNAMEASTERIX{GW190514E_o3afin}}& \INSTRUMENTS{GW190514E_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190514E_o3afin} \MBTAALLSKYFAR{GW190514E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190514E_o3afin} \MBTAALLSKYSNR{GW190514E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190514E_o3afin} \MBTAALLSKYPASTRO{GW190514E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190514E_o3afin} \GSTLALALLSKYFAR{GW190514E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190514E_o3afin} \GSTLALALLSKYSNR{GW190514E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190514E_o3afin} \GSTLALALLSKYPASTRO{GW190514E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190514E_o3afin} \PYCBCALLSKYFAR{GW190514E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190514E_o3afin} \PYCBCALLSKYSNR{GW190514E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190514E_o3afin} \PYCBCALLSKYPASTRO{GW190514E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190514E_o3afin} \PYCBCHIGHMASSFAR{GW190514E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190514E_o3afin} \PYCBCHIGHMASSSNR{GW190514E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190514E_o3afin} \PYCBCHIGHMASSPASTRO{GW190514E_o3afin}  \\
 {\EVENTNAMEBOLD{GW190517B_o3afin} \NAME{GW190517B_o3afin} \EVENTNAMEASTERIX{GW190517B_o3afin}}& \INSTRUMENTS{GW190517B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190517B_o3afin} \MBTAALLSKYFAR{GW190517B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190517B_o3afin} \MBTAALLSKYSNR{GW190517B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190517B_o3afin} \MBTAALLSKYPASTRO{GW190517B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190517B_o3afin} \GSTLALALLSKYFAR{GW190517B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190517B_o3afin} \GSTLALALLSKYSNR{GW190517B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190517B_o3afin} \GSTLALALLSKYPASTRO{GW190517B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190517B_o3afin} \PYCBCALLSKYFAR{GW190517B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190517B_o3afin} \PYCBCALLSKYSNR{GW190517B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190517B_o3afin} \PYCBCALLSKYPASTRO{GW190517B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190517B_o3afin} \PYCBCHIGHMASSFAR{GW190517B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190517B_o3afin} \PYCBCHIGHMASSSNR{GW190517B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190517B_o3afin} \PYCBCHIGHMASSPASTRO{GW190517B_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190519J_o3afin} \NAME{GW190519J_o3afin} \EVENTNAMEASTERIX{GW190519J_o3afin}}& \INSTRUMENTS{GW190519J_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190519J_o3afin} \MBTAALLSKYFAR{GW190519J_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190519J_o3afin} \MBTAALLSKYSNR{GW190519J_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190519J_o3afin} \MBTAALLSKYPASTRO{GW190519J_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190519J_o3afin} \GSTLALALLSKYFAR{GW190519J_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190519J_o3afin} \GSTLALALLSKYSNR{GW190519J_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190519J_o3afin} \GSTLALALLSKYPASTRO{GW190519J_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190519J_o3afin} \PYCBCALLSKYFAR{GW190519J_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190519J_o3afin} \PYCBCALLSKYSNR{GW190519J_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190519J_o3afin} \PYCBCALLSKYPASTRO{GW190519J_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190519J_o3afin} \PYCBCHIGHMASSFAR{GW190519J_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190519J_o3afin} \PYCBCHIGHMASSSNR{GW190519J_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190519J_o3afin} \PYCBCHIGHMASSPASTRO{GW190519J_o3afin}  \\
 {\EVENTNAMEBOLD{GW190521B_o3afin} \NAME{GW190521B_o3afin} \EVENTNAMEASTERIX{GW190521B_o3afin}}& \INSTRUMENTS{GW190521B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190521B_o3afin} \MBTAALLSKYFAR{GW190521B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190521B_o3afin} \MBTAALLSKYSNR{GW190521B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190521B_o3afin} \MBTAALLSKYPASTRO{GW190521B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190521B_o3afin} \GSTLALALLSKYFAR{GW190521B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190521B_o3afin} \GSTLALALLSKYSNR{GW190521B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190521B_o3afin} \GSTLALALLSKYPASTRO{GW190521B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190521B_o3afin} \PYCBCALLSKYFAR{GW190521B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190521B_o3afin} \PYCBCALLSKYSNR{GW190521B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190521B_o3afin} \PYCBCALLSKYPASTRO{GW190521B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190521B_o3afin} \PYCBCHIGHMASSFAR{GW190521B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190521B_o3afin} \PYCBCHIGHMASSSNR{GW190521B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190521B_o3afin} \PYCBCHIGHMASSPASTRO{GW190521B_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190521E_o3afin} \NAME{GW190521E_o3afin} \EVENTNAMEASTERIX{GW190521E_o3afin}}& \INSTRUMENTS{GW190521E_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190521E_o3afin} \MBTAALLSKYFAR{GW190521E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190521E_o3afin} \MBTAALLSKYSNR{GW190521E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190521E_o3afin} \MBTAALLSKYPASTRO{GW190521E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190521E_o3afin} \GSTLALALLSKYFAR{GW190521E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190521E_o3afin} \GSTLALALLSKYSNR{GW190521E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190521E_o3afin} \GSTLALALLSKYPASTRO{GW190521E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190521E_o3afin} \PYCBCALLSKYFAR{GW190521E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190521E_o3afin} \PYCBCALLSKYSNR{GW190521E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190521E_o3afin} \PYCBCALLSKYPASTRO{GW190521E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190521E_o3afin} \PYCBCHIGHMASSFAR{GW190521E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190521E_o3afin} \PYCBCHIGHMASSSNR{GW190521E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190521E_o3afin} \PYCBCHIGHMASSPASTRO{GW190521E_o3afin}  \\
 {\EVENTNAMEBOLD{GW190527H_o3afin} \NAME{GW190527H_o3afin} \EVENTNAMEASTERIX{GW190527H_o3afin}}& \INSTRUMENTS{GW190527H_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190527H_o3afin} \MBTAALLSKYFAR{GW190527H_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190527H_o3afin} \MBTAALLSKYSNR{GW190527H_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190527H_o3afin} \MBTAALLSKYPASTRO{GW190527H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190527H_o3afin} \GSTLALALLSKYFAR{GW190527H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190527H_o3afin} \GSTLALALLSKYSNR{GW190527H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190527H_o3afin} \GSTLALALLSKYPASTRO{GW190527H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190527H_o3afin} \PYCBCALLSKYFAR{GW190527H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190527H_o3afin} \PYCBCALLSKYSNR{GW190527H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190527H_o3afin} \PYCBCALLSKYPASTRO{GW190527H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190527H_o3afin} \PYCBCHIGHMASSFAR{GW190527H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190527H_o3afin} \PYCBCHIGHMASSSNR{GW190527H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190527H_o3afin} \PYCBCHIGHMASSPASTRO{GW190527H_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190602E_o3afin} \NAME{GW190602E_o3afin} \EVENTNAMEASTERIX{GW190602E_o3afin}}& \INSTRUMENTS{GW190602E_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190602E_o3afin} \MBTAALLSKYFAR{GW190602E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190602E_o3afin} \MBTAALLSKYSNR{GW190602E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190602E_o3afin} \MBTAALLSKYPASTRO{GW190602E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190602E_o3afin} \GSTLALALLSKYFAR{GW190602E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190602E_o3afin} \GSTLALALLSKYSNR{GW190602E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190602E_o3afin} \GSTLALALLSKYPASTRO{GW190602E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190602E_o3afin} \PYCBCALLSKYFAR{GW190602E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190602E_o3afin} \PYCBCALLSKYSNR{GW190602E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190602E_o3afin} \PYCBCALLSKYPASTRO{GW190602E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190602E_o3afin} \PYCBCHIGHMASSFAR{GW190602E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190602E_o3afin} \PYCBCHIGHMASSSNR{GW190602E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190602E_o3afin} \PYCBCHIGHMASSPASTRO{GW190602E_o3afin}  \\
 {\EVENTNAMEBOLD{GW190620B_o3afin} \NAME{GW190620B_o3afin} \EVENTNAMEASTERIX{GW190620B_o3afin}}& \INSTRUMENTS{GW190620B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190620B_o3afin} \MBTAALLSKYFAR{GW190620B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190620B_o3afin} \MBTAALLSKYSNR{GW190620B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190620B_o3afin} \MBTAALLSKYPASTRO{GW190620B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190620B_o3afin} \GSTLALALLSKYFAR{GW190620B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190620B_o3afin} \GSTLALALLSKYSNR{GW190620B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190620B_o3afin} \GSTLALALLSKYPASTRO{GW190620B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190620B_o3afin} \PYCBCALLSKYFAR{GW190620B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190620B_o3afin} \PYCBCALLSKYSNR{GW190620B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190620B_o3afin} \PYCBCALLSKYPASTRO{GW190620B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190620B_o3afin} \PYCBCHIGHMASSFAR{GW190620B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190620B_o3afin} \PYCBCHIGHMASSSNR{GW190620B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190620B_o3afin} \PYCBCHIGHMASSPASTRO{GW190620B_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190630E_o3afin} \NAME{GW190630E_o3afin} \EVENTNAMEASTERIX{GW190630E_o3afin}}& \INSTRUMENTS{GW190630E_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190630E_o3afin} \MBTAALLSKYFAR{GW190630E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190630E_o3afin} \MBTAALLSKYSNR{GW190630E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190630E_o3afin} \MBTAALLSKYPASTRO{GW190630E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190630E_o3afin} \GSTLALALLSKYFAR{GW190630E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190630E_o3afin} \GSTLALALLSKYSNR{GW190630E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190630E_o3afin} \GSTLALALLSKYPASTRO{GW190630E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190630E_o3afin} \PYCBCALLSKYFAR{GW190630E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190630E_o3afin} \PYCBCALLSKYSNR{GW190630E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190630E_o3afin} \PYCBCALLSKYPASTRO{GW190630E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190630E_o3afin} \PYCBCHIGHMASSFAR{GW190630E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190630E_o3afin} \PYCBCHIGHMASSSNR{GW190630E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190630E_o3afin} \PYCBCHIGHMASSPASTRO{GW190630E_o3afin}  \\
 {\EVENTNAMEBOLD{GW190701E_o3afin} \NAME{GW190701E_o3afin} \EVENTNAMEASTERIX{GW190701E_o3afin}}& \INSTRUMENTS{GW190701E_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190701E_o3afin} \MBTAALLSKYFAR{GW190701E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190701E_o3afin} \MBTAALLSKYSNR{GW190701E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190701E_o3afin} \MBTAALLSKYPASTRO{GW190701E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190701E_o3afin} \GSTLALALLSKYFAR{GW190701E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190701E_o3afin} \GSTLALALLSKYSNR{GW190701E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190701E_o3afin} \GSTLALALLSKYPASTRO{GW190701E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190701E_o3afin} \PYCBCALLSKYFAR{GW190701E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190701E_o3afin} \PYCBCALLSKYSNR{GW190701E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190701E_o3afin} \PYCBCALLSKYPASTRO{GW190701E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190701E_o3afin} \PYCBCHIGHMASSFAR{GW190701E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190701E_o3afin} \PYCBCHIGHMASSSNR{GW190701E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190701E_o3afin} \PYCBCHIGHMASSPASTRO{GW190701E_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190706F_o3afin} \NAME{GW190706F_o3afin} \EVENTNAMEASTERIX{GW190706F_o3afin}}& \INSTRUMENTS{GW190706F_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190706F_o3afin} \MBTAALLSKYFAR{GW190706F_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190706F_o3afin} \MBTAALLSKYSNR{GW190706F_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190706F_o3afin} \MBTAALLSKYPASTRO{GW190706F_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190706F_o3afin} \GSTLALALLSKYFAR{GW190706F_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190706F_o3afin} \GSTLALALLSKYSNR{GW190706F_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190706F_o3afin} \GSTLALALLSKYPASTRO{GW190706F_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190706F_o3afin} \PYCBCALLSKYFAR{GW190706F_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190706F_o3afin} \PYCBCALLSKYSNR{GW190706F_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190706F_o3afin} \PYCBCALLSKYPASTRO{GW190706F_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190706F_o3afin} \PYCBCHIGHMASSFAR{GW190706F_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190706F_o3afin} \PYCBCHIGHMASSSNR{GW190706F_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190706F_o3afin} \PYCBCHIGHMASSPASTRO{GW190706F_o3afin}  \\
 {\EVENTNAMEBOLD{GW190707E_o3afin} \NAME{GW190707E_o3afin} \EVENTNAMEASTERIX{GW190707E_o3afin}}& \INSTRUMENTS{GW190707E_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190707E_o3afin} \MBTAALLSKYFAR{GW190707E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190707E_o3afin} \MBTAALLSKYSNR{GW190707E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190707E_o3afin} \MBTAALLSKYPASTRO{GW190707E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190707E_o3afin} \GSTLALALLSKYFAR{GW190707E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190707E_o3afin} \GSTLALALLSKYSNR{GW190707E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190707E_o3afin} \GSTLALALLSKYPASTRO{GW190707E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190707E_o3afin} \PYCBCALLSKYFAR{GW190707E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190707E_o3afin} \PYCBCALLSKYSNR{GW190707E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190707E_o3afin} \PYCBCALLSKYPASTRO{GW190707E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190707E_o3afin} \PYCBCHIGHMASSFAR{GW190707E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190707E_o3afin} \PYCBCHIGHMASSSNR{GW190707E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190707E_o3afin} \PYCBCHIGHMASSPASTRO{GW190707E_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190708M_o3afin} \NAME{GW190708M_o3afin} \EVENTNAMEASTERIX{GW190708M_o3afin}}& \INSTRUMENTS{GW190708M_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190708M_o3afin} \MBTAALLSKYFAR{GW190708M_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190708M_o3afin} \MBTAALLSKYSNR{GW190708M_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190708M_o3afin} \MBTAALLSKYPASTRO{GW190708M_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190708M_o3afin} \GSTLALALLSKYFAR{GW190708M_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190708M_o3afin} \GSTLALALLSKYSNR{GW190708M_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190708M_o3afin} \GSTLALALLSKYPASTRO{GW190708M_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190708M_o3afin} \PYCBCALLSKYFAR{GW190708M_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190708M_o3afin} \PYCBCALLSKYSNR{GW190708M_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190708M_o3afin} \PYCBCALLSKYPASTRO{GW190708M_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190708M_o3afin} \PYCBCHIGHMASSFAR{GW190708M_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190708M_o3afin} \PYCBCHIGHMASSSNR{GW190708M_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190708M_o3afin} \PYCBCHIGHMASSPASTRO{GW190708M_o3afin}  \\
 {\EVENTNAMEBOLD{GW190719H_o3afin} \NAME{GW190719H_o3afin} \EVENTNAMEASTERIX{GW190719H_o3afin}}& \INSTRUMENTS{GW190719H_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190719H_o3afin} \MBTAALLSKYFAR{GW190719H_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190719H_o3afin} \MBTAALLSKYSNR{GW190719H_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190719H_o3afin} \MBTAALLSKYPASTRO{GW190719H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190719H_o3afin} \GSTLALALLSKYFAR{GW190719H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190719H_o3afin} \GSTLALALLSKYSNR{GW190719H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190719H_o3afin} \GSTLALALLSKYPASTRO{GW190719H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190719H_o3afin} \PYCBCALLSKYFAR{GW190719H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190719H_o3afin} \PYCBCALLSKYSNR{GW190719H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190719H_o3afin} \PYCBCALLSKYPASTRO{GW190719H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190719H_o3afin} \PYCBCHIGHMASSFAR{GW190719H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190719H_o3afin} \PYCBCHIGHMASSSNR{GW190719H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190719H_o3afin} \PYCBCHIGHMASSPASTRO{GW190719H_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190720A_o3afin} \NAME{GW190720A_o3afin} \EVENTNAMEASTERIX{GW190720A_o3afin}}& \INSTRUMENTS{GW190720A_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190720A_o3afin} \MBTAALLSKYFAR{GW190720A_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190720A_o3afin} \MBTAALLSKYSNR{GW190720A_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190720A_o3afin} \MBTAALLSKYPASTRO{GW190720A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190720A_o3afin} \GSTLALALLSKYFAR{GW190720A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190720A_o3afin} \GSTLALALLSKYSNR{GW190720A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190720A_o3afin} \GSTLALALLSKYPASTRO{GW190720A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190720A_o3afin} \PYCBCALLSKYFAR{GW190720A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190720A_o3afin} \PYCBCALLSKYSNR{GW190720A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190720A_o3afin} \PYCBCALLSKYPASTRO{GW190720A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190720A_o3afin} \PYCBCHIGHMASSFAR{GW190720A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190720A_o3afin} \PYCBCHIGHMASSSNR{GW190720A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190720A_o3afin} \PYCBCHIGHMASSPASTRO{GW190720A_o3afin}  \\
 {\EVENTNAMEBOLD{GW190725F_o3afin} \NAME{GW190725F_o3afin} \EVENTNAMEASTERIX{GW190725F_o3afin}}& \INSTRUMENTS{GW190725F_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190725F_o3afin} \MBTAALLSKYFAR{GW190725F_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190725F_o3afin} \MBTAALLSKYSNR{GW190725F_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190725F_o3afin} \MBTAALLSKYPASTRO{GW190725F_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190725F_o3afin} \GSTLALALLSKYFAR{GW190725F_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190725F_o3afin} \GSTLALALLSKYSNR{GW190725F_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190725F_o3afin} \GSTLALALLSKYPASTRO{GW190725F_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190725F_o3afin} \PYCBCALLSKYFAR{GW190725F_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190725F_o3afin} \PYCBCALLSKYSNR{GW190725F_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190725F_o3afin} \PYCBCALLSKYPASTRO{GW190725F_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190725F_o3afin} \PYCBCHIGHMASSFAR{GW190725F_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190725F_o3afin} \PYCBCHIGHMASSSNR{GW190725F_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190725F_o3afin} \PYCBCHIGHMASSPASTRO{GW190725F_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190727B_o3afin} \NAME{GW190727B_o3afin} \EVENTNAMEASTERIX{GW190727B_o3afin}}& \INSTRUMENTS{GW190727B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190727B_o3afin} \MBTAALLSKYFAR{GW190727B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190727B_o3afin} \MBTAALLSKYSNR{GW190727B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190727B_o3afin} \MBTAALLSKYPASTRO{GW190727B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190727B_o3afin} \GSTLALALLSKYFAR{GW190727B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190727B_o3afin} \GSTLALALLSKYSNR{GW190727B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190727B_o3afin} \GSTLALALLSKYPASTRO{GW190727B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190727B_o3afin} \PYCBCALLSKYFAR{GW190727B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190727B_o3afin} \PYCBCALLSKYSNR{GW190727B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190727B_o3afin} \PYCBCALLSKYPASTRO{GW190727B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190727B_o3afin} \PYCBCHIGHMASSFAR{GW190727B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190727B_o3afin} \PYCBCHIGHMASSSNR{GW190727B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190727B_o3afin} \PYCBCHIGHMASSPASTRO{GW190727B_o3afin}  \\
 {\EVENTNAMEBOLD{GW190728D_o3afin} \NAME{GW190728D_o3afin} \EVENTNAMEASTERIX{GW190728D_o3afin}}& \INSTRUMENTS{GW190728D_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190728D_o3afin} \MBTAALLSKYFAR{GW190728D_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190728D_o3afin} \MBTAALLSKYSNR{GW190728D_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190728D_o3afin} \MBTAALLSKYPASTRO{GW190728D_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190728D_o3afin} \GSTLALALLSKYFAR{GW190728D_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190728D_o3afin} \GSTLALALLSKYSNR{GW190728D_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190728D_o3afin} \GSTLALALLSKYPASTRO{GW190728D_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190728D_o3afin} \PYCBCALLSKYFAR{GW190728D_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190728D_o3afin} \PYCBCALLSKYSNR{GW190728D_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190728D_o3afin} \PYCBCALLSKYPASTRO{GW190728D_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190728D_o3afin} \PYCBCHIGHMASSFAR{GW190728D_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190728D_o3afin} \PYCBCHIGHMASSSNR{GW190728D_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190728D_o3afin} \PYCBCHIGHMASSPASTRO{GW190728D_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190731E_o3afin} \NAME{GW190731E_o3afin} \EVENTNAMEASTERIX{GW190731E_o3afin}}& \INSTRUMENTS{GW190731E_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190731E_o3afin} \MBTAALLSKYFAR{GW190731E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190731E_o3afin} \MBTAALLSKYSNR{GW190731E_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190731E_o3afin} \MBTAALLSKYPASTRO{GW190731E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190731E_o3afin} \GSTLALALLSKYFAR{GW190731E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190731E_o3afin} \GSTLALALLSKYSNR{GW190731E_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190731E_o3afin} \GSTLALALLSKYPASTRO{GW190731E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190731E_o3afin} \PYCBCALLSKYFAR{GW190731E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190731E_o3afin} \PYCBCALLSKYSNR{GW190731E_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190731E_o3afin} \PYCBCALLSKYPASTRO{GW190731E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190731E_o3afin} \PYCBCHIGHMASSFAR{GW190731E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190731E_o3afin} \PYCBCHIGHMASSSNR{GW190731E_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190731E_o3afin} \PYCBCHIGHMASSPASTRO{GW190731E_o3afin}  \\
 {\EVENTNAMEBOLD{GW190803B_o3afin} \NAME{GW190803B_o3afin} \EVENTNAMEASTERIX{GW190803B_o3afin}}& \INSTRUMENTS{GW190803B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190803B_o3afin} \MBTAALLSKYFAR{GW190803B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190803B_o3afin} \MBTAALLSKYSNR{GW190803B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190803B_o3afin} \MBTAALLSKYPASTRO{GW190803B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190803B_o3afin} \GSTLALALLSKYFAR{GW190803B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190803B_o3afin} \GSTLALALLSKYSNR{GW190803B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190803B_o3afin} \GSTLALALLSKYPASTRO{GW190803B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190803B_o3afin} \PYCBCALLSKYFAR{GW190803B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190803B_o3afin} \PYCBCALLSKYSNR{GW190803B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190803B_o3afin} \PYCBCALLSKYPASTRO{GW190803B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190803B_o3afin} \PYCBCHIGHMASSFAR{GW190803B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190803B_o3afin} \PYCBCHIGHMASSSNR{GW190803B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190803B_o3afin} \PYCBCHIGHMASSPASTRO{GW190803B_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190805J_o3afin} \NAME{GW190805J_o3afin} \EVENTNAMEASTERIX{GW190805J_o3afin}}& \INSTRUMENTS{GW190805J_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190805J_o3afin} \MBTAALLSKYFAR{GW190805J_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190805J_o3afin} \MBTAALLSKYSNR{GW190805J_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190805J_o3afin} \MBTAALLSKYPASTRO{GW190805J_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190805J_o3afin} \GSTLALALLSKYFAR{GW190805J_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190805J_o3afin} \GSTLALALLSKYSNR{GW190805J_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190805J_o3afin} \GSTLALALLSKYPASTRO{GW190805J_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190805J_o3afin} \PYCBCALLSKYFAR{GW190805J_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190805J_o3afin} \PYCBCALLSKYSNR{GW190805J_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190805J_o3afin} \PYCBCALLSKYPASTRO{GW190805J_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190805J_o3afin} \PYCBCHIGHMASSFAR{GW190805J_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190805J_o3afin} \PYCBCHIGHMASSSNR{GW190805J_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190805J_o3afin} \PYCBCHIGHMASSPASTRO{GW190805J_o3afin}  \\
 {\EVENTNAMEBOLD{GW190814H_o3afin} \NAME{GW190814H_o3afin} \EVENTNAMEASTERIX{GW190814H_o3afin}}& \INSTRUMENTS{GW190814H_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190814H_o3afin} \MBTAALLSKYFAR{GW190814H_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190814H_o3afin} \MBTAALLSKYSNR{GW190814H_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190814H_o3afin} \MBTAALLSKYPASTRO{GW190814H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190814H_o3afin} \GSTLALALLSKYFAR{GW190814H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190814H_o3afin} \GSTLALALLSKYSNR{GW190814H_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190814H_o3afin} \GSTLALALLSKYPASTRO{GW190814H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190814H_o3afin} \PYCBCALLSKYFAR{GW190814H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190814H_o3afin} \PYCBCALLSKYSNR{GW190814H_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190814H_o3afin} \PYCBCALLSKYPASTRO{GW190814H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190814H_o3afin} \PYCBCHIGHMASSFAR{GW190814H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190814H_o3afin} \PYCBCHIGHMASSSNR{GW190814H_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190814H_o3afin} \PYCBCHIGHMASSPASTRO{GW190814H_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190828A_o3afin} \NAME{GW190828A_o3afin} \EVENTNAMEASTERIX{GW190828A_o3afin}}& \INSTRUMENTS{GW190828A_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190828A_o3afin} \MBTAALLSKYFAR{GW190828A_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190828A_o3afin} \MBTAALLSKYSNR{GW190828A_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190828A_o3afin} \MBTAALLSKYPASTRO{GW190828A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190828A_o3afin} \GSTLALALLSKYFAR{GW190828A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190828A_o3afin} \GSTLALALLSKYSNR{GW190828A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190828A_o3afin} \GSTLALALLSKYPASTRO{GW190828A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190828A_o3afin} \PYCBCALLSKYFAR{GW190828A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190828A_o3afin} \PYCBCALLSKYSNR{GW190828A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190828A_o3afin} \PYCBCALLSKYPASTRO{GW190828A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190828A_o3afin} \PYCBCHIGHMASSFAR{GW190828A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190828A_o3afin} \PYCBCHIGHMASSSNR{GW190828A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190828A_o3afin} \PYCBCHIGHMASSPASTRO{GW190828A_o3afin}  \\
 {\EVENTNAMEBOLD{GW190828B_o3afin} \NAME{GW190828B_o3afin} \EVENTNAMEASTERIX{GW190828B_o3afin}}& \INSTRUMENTS{GW190828B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190828B_o3afin} \MBTAALLSKYFAR{GW190828B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190828B_o3afin} \MBTAALLSKYSNR{GW190828B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190828B_o3afin} \MBTAALLSKYPASTRO{GW190828B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190828B_o3afin} \GSTLALALLSKYFAR{GW190828B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190828B_o3afin} \GSTLALALLSKYSNR{GW190828B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190828B_o3afin} \GSTLALALLSKYPASTRO{GW190828B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190828B_o3afin} \PYCBCALLSKYFAR{GW190828B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190828B_o3afin} \PYCBCALLSKYSNR{GW190828B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190828B_o3afin} \PYCBCALLSKYPASTRO{GW190828B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190828B_o3afin} \PYCBCHIGHMASSFAR{GW190828B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190828B_o3afin} \PYCBCHIGHMASSSNR{GW190828B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190828B_o3afin} \PYCBCHIGHMASSPASTRO{GW190828B_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190910B_o3afin} \NAME{GW190910B_o3afin} \EVENTNAMEASTERIX{GW190910B_o3afin}}& \INSTRUMENTS{GW190910B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190910B_o3afin} \MBTAALLSKYFAR{GW190910B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190910B_o3afin} \MBTAALLSKYSNR{GW190910B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190910B_o3afin} \MBTAALLSKYPASTRO{GW190910B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190910B_o3afin} \GSTLALALLSKYFAR{GW190910B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190910B_o3afin} \GSTLALALLSKYSNR{GW190910B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190910B_o3afin} \GSTLALALLSKYPASTRO{GW190910B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190910B_o3afin} \PYCBCALLSKYFAR{GW190910B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190910B_o3afin} \PYCBCALLSKYSNR{GW190910B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190910B_o3afin} \PYCBCALLSKYPASTRO{GW190910B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190910B_o3afin} \PYCBCHIGHMASSFAR{GW190910B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190910B_o3afin} \PYCBCHIGHMASSSNR{GW190910B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190910B_o3afin} \PYCBCHIGHMASSPASTRO{GW190910B_o3afin}  \\
 {\EVENTNAMEBOLD{GW190915K_o3afin} \NAME{GW190915K_o3afin} \EVENTNAMEASTERIX{GW190915K_o3afin}}& \INSTRUMENTS{GW190915K_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190915K_o3afin} \MBTAALLSKYFAR{GW190915K_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190915K_o3afin} \MBTAALLSKYSNR{GW190915K_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190915K_o3afin} \MBTAALLSKYPASTRO{GW190915K_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190915K_o3afin} \GSTLALALLSKYFAR{GW190915K_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190915K_o3afin} \GSTLALALLSKYSNR{GW190915K_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190915K_o3afin} \GSTLALALLSKYPASTRO{GW190915K_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190915K_o3afin} \PYCBCALLSKYFAR{GW190915K_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190915K_o3afin} \PYCBCALLSKYSNR{GW190915K_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190915K_o3afin} \PYCBCALLSKYPASTRO{GW190915K_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190915K_o3afin} \PYCBCHIGHMASSFAR{GW190915K_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190915K_o3afin} \PYCBCHIGHMASSSNR{GW190915K_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190915K_o3afin} \PYCBCHIGHMASSPASTRO{GW190915K_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190916K_o3afin} \NAME{GW190916K_o3afin} \EVENTNAMEASTERIX{GW190916K_o3afin}}& \INSTRUMENTS{GW190916K_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190916K_o3afin} \MBTAALLSKYFAR{GW190916K_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190916K_o3afin} \MBTAALLSKYSNR{GW190916K_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190916K_o3afin} \MBTAALLSKYPASTRO{GW190916K_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190916K_o3afin} \GSTLALALLSKYFAR{GW190916K_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190916K_o3afin} \GSTLALALLSKYSNR{GW190916K_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190916K_o3afin} \GSTLALALLSKYPASTRO{GW190916K_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190916K_o3afin} \PYCBCALLSKYFAR{GW190916K_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190916K_o3afin} \PYCBCALLSKYSNR{GW190916K_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190916K_o3afin} \PYCBCALLSKYPASTRO{GW190916K_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190916K_o3afin} \PYCBCHIGHMASSFAR{GW190916K_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190916K_o3afin} \PYCBCHIGHMASSSNR{GW190916K_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190916K_o3afin} \PYCBCHIGHMASSPASTRO{GW190916K_o3afin}  \\
 {\EVENTNAMEBOLD{GW190917B_o3afin} \NAME{GW190917B_o3afin} \EVENTNAMEASTERIX{GW190917B_o3afin}}& \INSTRUMENTS{GW190917B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190917B_o3afin} \MBTAALLSKYFAR{GW190917B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190917B_o3afin} \MBTAALLSKYSNR{GW190917B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190917B_o3afin} \MBTAALLSKYPASTRO{GW190917B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190917B_o3afin} \GSTLALALLSKYFAR{GW190917B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190917B_o3afin} \GSTLALALLSKYSNR{GW190917B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190917B_o3afin} \GSTLALALLSKYPASTRO{GW190917B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190917B_o3afin} \PYCBCALLSKYFAR{GW190917B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190917B_o3afin} \PYCBCALLSKYSNR{GW190917B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190917B_o3afin} \PYCBCALLSKYPASTRO{GW190917B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190917B_o3afin} \PYCBCHIGHMASSFAR{GW190917B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190917B_o3afin} \PYCBCHIGHMASSSNR{GW190917B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190917B_o3afin} \PYCBCHIGHMASSPASTRO{GW190917B_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190924A_o3afin} \NAME{GW190924A_o3afin} \EVENTNAMEASTERIX{GW190924A_o3afin}}& \INSTRUMENTS{GW190924A_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190924A_o3afin} \MBTAALLSKYFAR{GW190924A_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190924A_o3afin} \MBTAALLSKYSNR{GW190924A_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190924A_o3afin} \MBTAALLSKYPASTRO{GW190924A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190924A_o3afin} \GSTLALALLSKYFAR{GW190924A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190924A_o3afin} \GSTLALALLSKYSNR{GW190924A_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190924A_o3afin} \GSTLALALLSKYPASTRO{GW190924A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190924A_o3afin} \PYCBCALLSKYFAR{GW190924A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190924A_o3afin} \PYCBCALLSKYSNR{GW190924A_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190924A_o3afin} \PYCBCALLSKYPASTRO{GW190924A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190924A_o3afin} \PYCBCHIGHMASSFAR{GW190924A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190924A_o3afin} \PYCBCHIGHMASSSNR{GW190924A_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190924A_o3afin} \PYCBCHIGHMASSPASTRO{GW190924A_o3afin}  \\
 {\EVENTNAMEBOLD{GW190925J_o3afin} \NAME{GW190925J_o3afin} \EVENTNAMEASTERIX{GW190925J_o3afin}}& \INSTRUMENTS{GW190925J_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190925J_o3afin} \MBTAALLSKYFAR{GW190925J_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190925J_o3afin} \MBTAALLSKYSNR{GW190925J_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190925J_o3afin} \MBTAALLSKYPASTRO{GW190925J_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190925J_o3afin} \GSTLALALLSKYFAR{GW190925J_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190925J_o3afin} \GSTLALALLSKYSNR{GW190925J_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190925J_o3afin} \GSTLALALLSKYPASTRO{GW190925J_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190925J_o3afin} \PYCBCALLSKYFAR{GW190925J_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190925J_o3afin} \PYCBCALLSKYSNR{GW190925J_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190925J_o3afin} \PYCBCALLSKYPASTRO{GW190925J_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190925J_o3afin} \PYCBCHIGHMASSFAR{GW190925J_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190925J_o3afin} \PYCBCHIGHMASSSNR{GW190925J_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190925J_o3afin} \PYCBCHIGHMASSPASTRO{GW190925J_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190926C_o3afin} \NAME{GW190926C_o3afin} \EVENTNAMEASTERIX{GW190926C_o3afin}}& \INSTRUMENTS{GW190926C_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190926C_o3afin} \MBTAALLSKYFAR{GW190926C_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190926C_o3afin} \MBTAALLSKYSNR{GW190926C_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190926C_o3afin} \MBTAALLSKYPASTRO{GW190926C_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190926C_o3afin} \GSTLALALLSKYFAR{GW190926C_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190926C_o3afin} \GSTLALALLSKYSNR{GW190926C_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190926C_o3afin} \GSTLALALLSKYPASTRO{GW190926C_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190926C_o3afin} \PYCBCALLSKYFAR{GW190926C_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190926C_o3afin} \PYCBCALLSKYSNR{GW190926C_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190926C_o3afin} \PYCBCALLSKYPASTRO{GW190926C_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190926C_o3afin} \PYCBCHIGHMASSFAR{GW190926C_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190926C_o3afin} \PYCBCHIGHMASSSNR{GW190926C_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190926C_o3afin} \PYCBCHIGHMASSPASTRO{GW190926C_o3afin}  \\
 {\EVENTNAMEBOLD{GW190929B_o3afin} \NAME{GW190929B_o3afin} \EVENTNAMEASTERIX{GW190929B_o3afin}}& \INSTRUMENTS{GW190929B_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190929B_o3afin} \MBTAALLSKYFAR{GW190929B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190929B_o3afin} \MBTAALLSKYSNR{GW190929B_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190929B_o3afin} \MBTAALLSKYPASTRO{GW190929B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190929B_o3afin} \GSTLALALLSKYFAR{GW190929B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190929B_o3afin} \GSTLALALLSKYSNR{GW190929B_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190929B_o3afin} \GSTLALALLSKYPASTRO{GW190929B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190929B_o3afin} \PYCBCALLSKYFAR{GW190929B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190929B_o3afin} \PYCBCALLSKYSNR{GW190929B_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190929B_o3afin} \PYCBCALLSKYPASTRO{GW190929B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190929B_o3afin} \PYCBCHIGHMASSFAR{GW190929B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190929B_o3afin} \PYCBCHIGHMASSSNR{GW190929B_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190929B_o3afin} \PYCBCHIGHMASSPASTRO{GW190929B_o3afin}  \\
\makebox[0pt][l]{\fboxsep0pt\colorbox{lightgray}{\mystrut\hspace*{1.0\linewidth}}} {\EVENTNAMEBOLD{GW190930C_o3afin} \NAME{GW190930C_o3afin} \EVENTNAMEASTERIX{GW190930C_o3afin}}& \INSTRUMENTS{GW190930C_o3afin} &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190930C_o3afin} \MBTAALLSKYFAR{GW190930C_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190930C_o3afin} \MBTAALLSKYSNR{GW190930C_o3afin}  &
 \MBTAALLSKYMEETSPASTROTHRESH{GW190930C_o3afin} \MBTAALLSKYPASTRO{GW190930C_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190930C_o3afin} \GSTLALALLSKYFAR{GW190930C_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190930C_o3afin} \GSTLALALLSKYSNR{GW190930C_o3afin}  &
 \GSTLALALLSKYMEETSPASTROTHRESH{GW190930C_o3afin} \GSTLALALLSKYPASTRO{GW190930C_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190930C_o3afin} \PYCBCALLSKYFAR{GW190930C_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190930C_o3afin} \PYCBCALLSKYSNR{GW190930C_o3afin}  &
 \PYCBCALLSKYMEETSPASTROTHRESH{GW190930C_o3afin} \PYCBCALLSKYPASTRO{GW190930C_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190930C_o3afin} \PYCBCHIGHMASSFAR{GW190930C_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190930C_o3afin} \PYCBCHIGHMASSSNR{GW190930C_o3afin}  &
 \PYCBCHIGHMASSMEETSPASTROTHRESH{GW190930C_o3afin} \PYCBCHIGHMASSPASTRO{GW190930C_o3afin}  \\
\hline
\end{tabularx}

==> (inline-1) <==
\begin{tabularx}{\textwidth}{@{\extracolsep{\fill}}l U U U U U U U U U W U}
\begin{tabularx}{\textwidth}{@{\extracolsep{\fill}}p{2.85cm} U U U U V U U U U W U}
Event & $\underset{\displaystyle (M_\odot)}{M}$ & $\underset{\displaystyle (M_\odot)}{\mathcal{M}}$ & $\underset{\displaystyle (M_\odot)}{m_1}$ & $\underset{\displaystyle (M_\odot)}{m_2}$ & $\chi_{{\rm eff}}$ & $\underset{\displaystyle ({\rm Gpc})}{D_\mathrm{L}}$ & $z$ & $\underset{\displaystyle (M_\odot)}{M_\mathrm{f}}$ & $\chi_\mathrm{f}$ & $\underset{\displaystyle (\mathrm{deg}^2)}{\Delta\Omega}$ & $\mathrm{SNR}$\\ \hline
\NAME{GW190408H_o3afin} & $\totalmasssourcemed{GW190408H_o3afin}_{ -\totalmasssourceminus{GW190408H_o3afin} }^{ +\totalmasssourceplus{GW190408H_o3afin} }$ & $\chirpmasssourcemed{GW190408H_o3afin}_{ -\chirpmasssourceminus{GW190408H_o3afin} }^{ +\chirpmasssourceplus{GW190408H_o3afin} }$ & $\massonesourcemed{GW190408H_o3afin}_{ -\massonesourceminus{GW190408H_o3afin} }^{ +\massonesourceplus{GW190408H_o3afin} }$ & $\masstwosourcemed{GW190408H_o3afin}_{ -\masstwosourceminus{GW190408H_o3afin} }^{ +\masstwosourceplus{GW190408H_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190408H_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190408H_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190408H_o3afin} }$ & $\luminositydistancemed{GW190408H_o3afin}_{ -\luminositydistanceminus{GW190408H_o3afin} }^{ +\luminositydistanceplus{GW190408H_o3afin} }$ & $\redshiftmed{GW190408H_o3afin}_{ -\redshiftminus{GW190408H_o3afin} }^{ +\redshiftplus{GW190408H_o3afin} }$ & $\finalmasssourcemed{GW190408H_o3afin}_{ -\finalmasssourceminus{GW190408H_o3afin} }^{ +\finalmasssourceplus{GW190408H_o3afin} }$ & $\finalspinmed{GW190408H_o3afin}_{ -\finalspinminus{GW190408H_o3afin} }^{ +\finalspinplus{GW190408H_o3afin} }$ & $\skyarea{GW190408H_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190408H_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190408H_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190408H_o3afin} }$\\
\NAME{GW190412B_o3afin} & $\totalmasssourcemed{GW190412B_o3afin}_{ -\totalmasssourceminus{GW190412B_o3afin} }^{ +\totalmasssourceplus{GW190412B_o3afin} }$ & $\chirpmasssourcemed{GW190412B_o3afin}_{ -\chirpmasssourceminus{GW190412B_o3afin} }^{ +\chirpmasssourceplus{GW190412B_o3afin} }$ & $\massonesourcemed{GW190412B_o3afin}_{ -\massonesourceminus{GW190412B_o3afin} }^{ +\massonesourceplus{GW190412B_o3afin} }$ & $\masstwosourcemed{GW190412B_o3afin}_{ -\masstwosourceminus{GW190412B_o3afin} }^{ +\masstwosourceplus{GW190412B_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190412B_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190412B_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190412B_o3afin} }$ & $\luminositydistancemed{GW190412B_o3afin}_{ -\luminositydistanceminus{GW190412B_o3afin} }^{ +\luminositydistanceplus{GW190412B_o3afin} }$ & $\redshiftmed{GW190412B_o3afin}_{ -\redshiftminus{GW190412B_o3afin} }^{ +\redshiftplus{GW190412B_o3afin} }$ & $\finalmasssourcemed{GW190412B_o3afin}_{ -\finalmasssourceminus{GW190412B_o3afin} }^{ +\finalmasssourceplus{GW190412B_o3afin} }$ & $\finalspinmed{GW190412B_o3afin}_{ -\finalspinminus{GW190412B_o3afin} }^{ +\finalspinplus{GW190412B_o3afin} }$ & $\skyarea{GW190412B_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190412B_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190412B_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190412B_o3afin} }$\\
\NAME{GW190413A_o3afin} & $\totalmasssourcemed{GW190413A_o3afin}_{ -\totalmasssourceminus{GW190413A_o3afin} }^{ +\totalmasssourceplus{GW190413A_o3afin} }$ & $\chirpmasssourcemed{GW190413A_o3afin}_{ -\chirpmasssourceminus{GW190413A_o3afin} }^{ +\chirpmasssourceplus{GW190413A_o3afin} }$ & $\massonesourcemed{GW190413A_o3afin}_{ -\massonesourceminus{GW190413A_o3afin} }^{ +\massonesourceplus{GW190413A_o3afin} }$ & $\masstwosourcemed{GW190413A_o3afin}_{ -\masstwosourceminus{GW190413A_o3afin} }^{ +\masstwosourceplus{GW190413A_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190413A_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190413A_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190413A_o3afin} }$ & $\luminositydistancemed{GW190413A_o3afin}_{ -\luminositydistanceminus{GW190413A_o3afin} }^{ +\luminositydistanceplus{GW190413A_o3afin} }$ & $\redshiftmed{GW190413A_o3afin}_{ -\redshiftminus{GW190413A_o3afin} }^{ +\redshiftplus{GW190413A_o3afin} }$ & $\finalmasssourcemed{GW190413A_o3afin}_{ -\finalmasssourceminus{GW190413A_o3afin} }^{ +\finalmasssourceplus{GW190413A_o3afin} }$ & $\finalspinmed{GW190413A_o3afin}_{ -\finalspinminus{GW190413A_o3afin} }^{ +\finalspinplus{GW190413A_o3afin} }$ & $\skyarea{GW190413A_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190413A_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190413A_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190413A_o3afin} }$\\
\NAME{GW190413E_o3afin} & $\totalmasssourcemed{GW190413E_o3afin}_{ -\totalmasssourceminus{GW190413E_o3afin} }^{ +\totalmasssourceplus{GW190413E_o3afin} }$ & $\chirpmasssourcemed{GW190413E_o3afin}_{ -\chirpmasssourceminus{GW190413E_o3afin} }^{ +\chirpmasssourceplus{GW190413E_o3afin} }$ & $\massonesourcemed{GW190413E_o3afin}_{ -\massonesourceminus{GW190413E_o3afin} }^{ +\massonesourceplus{GW190413E_o3afin} }$ & $\masstwosourcemed{GW190413E_o3afin}_{ -\masstwosourceminus{GW190413E_o3afin} }^{ +\masstwosourceplus{GW190413E_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190413E_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190413E_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190413E_o3afin} }$ & $\luminositydistancemed{GW190413E_o3afin}_{ -\luminositydistanceminus{GW190413E_o3afin} }^{ +\luminositydistanceplus{GW190413E_o3afin} }$ & $\redshiftmed{GW190413E_o3afin}_{ -\redshiftminus{GW190413E_o3afin} }^{ +\redshiftplus{GW190413E_o3afin} }$ & $\finalmasssourcemed{GW190413E_o3afin}_{ -\finalmasssourceminus{GW190413E_o3afin} }^{ +\finalmasssourceplus{GW190413E_o3afin} }$ & $\finalspinmed{GW190413E_o3afin}_{ -\finalspinminus{GW190413E_o3afin} }^{ +\finalspinplus{GW190413E_o3afin} }$ & $\skyarea{GW190413E_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190413E_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190413E_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190413E_o3afin} }$\\
\NAME{GW190421I_o3afin} & $\totalmasssourcemed{GW190421I_o3afin}_{ -\totalmasssourceminus{GW190421I_o3afin} }^{ +\totalmasssourceplus{GW190421I_o3afin} }$ & $\chirpmasssourcemed{GW190421I_o3afin}_{ -\chirpmasssourceminus{GW190421I_o3afin} }^{ +\chirpmasssourceplus{GW190421I_o3afin} }$ & $\massonesourcemed{GW190421I_o3afin}_{ -\massonesourceminus{GW190421I_o3afin} }^{ +\massonesourceplus{GW190421I_o3afin} }$ & $\masstwosourcemed{GW190421I_o3afin}_{ -\masstwosourceminus{GW190421I_o3afin} }^{ +\masstwosourceplus{GW190421I_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190421I_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190421I_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190421I_o3afin} }$ & $\luminositydistancemed{GW190421I_o3afin}_{ -\luminositydistanceminus{GW190421I_o3afin} }^{ +\luminositydistanceplus{GW190421I_o3afin} }$ & $\redshiftmed{GW190421I_o3afin}_{ -\redshiftminus{GW190421I_o3afin} }^{ +\redshiftplus{GW190421I_o3afin} }$ & $\finalmasssourcemed{GW190421I_o3afin}_{ -\finalmasssourceminus{GW190421I_o3afin} }^{ +\finalmasssourceplus{GW190421I_o3afin} }$ & $\finalspinmed{GW190421I_o3afin}_{ -\finalspinminus{GW190421I_o3afin} }^{ +\finalspinplus{GW190421I_o3afin} }$ & $\skyarea{GW190421I_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190421I_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190421I_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190421I_o3afin} }$\\
\NAME{GW190425B_o3afin} & $\totalmasssourcemed{GW190425B_o3afin}_{ -\totalmasssourceminus{GW190425B_o3afin} }^{ +\totalmasssourceplus{GW190425B_o3afin} }$ & $\chirpmasssourcemed{GW190425B_o3afin}_{ -\chirpmasssourceminus{GW190425B_o3afin} }^{ +\chirpmasssourceplus{GW190425B_o3afin} }$ & $\massonesourcemed{GW190425B_o3afin}_{ -\massonesourceminus{GW190425B_o3afin} }^{ +\massonesourceplus{GW190425B_o3afin} }$ & $\masstwosourcemed{GW190425B_o3afin}_{ -\masstwosourceminus{GW190425B_o3afin} }^{ +\masstwosourceplus{GW190425B_o3afin} }$ & $\chieffmed{GW190425B_o3afin}_{ -\chieffminus{GW190425B_o3afin} }^{ +\chieffplus{GW190425B_o3afin} }$ & $\luminositydistancemed{GW190425B_o3afin}_{ -\luminositydistanceminus{GW190425B_o3afin} }^{ +\luminositydistanceplus{GW190425B_o3afin} }$ & $\redshiftmed{GW190425B_o3afin}_{ -\redshiftminus{GW190425B_o3afin} }^{ +\redshiftplus{GW190425B_o3afin} }$ & --  & --  & $\skyarea{GW190425B_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190425B_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190425B_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190425B_o3afin} }$\\
\NAME{GW190503E_o3afin} & $\totalmasssourcemed{GW190503E_o3afin}_{ -\totalmasssourceminus{GW190503E_o3afin} }^{ +\totalmasssourceplus{GW190503E_o3afin} }$ & $\chirpmasssourcemed{GW190503E_o3afin}_{ -\chirpmasssourceminus{GW190503E_o3afin} }^{ +\chirpmasssourceplus{GW190503E_o3afin} }$ & $\massonesourcemed{GW190503E_o3afin}_{ -\massonesourceminus{GW190503E_o3afin} }^{ +\massonesourceplus{GW190503E_o3afin} }$ & $\masstwosourcemed{GW190503E_o3afin}_{ -\masstwosourceminus{GW190503E_o3afin} }^{ +\masstwosourceplus{GW190503E_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190503E_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190503E_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190503E_o3afin} }$ & $\luminositydistancemed{GW190503E_o3afin}_{ -\luminositydistanceminus{GW190503E_o3afin} }^{ +\luminositydistanceplus{GW190503E_o3afin} }$ & $\redshiftmed{GW190503E_o3afin}_{ -\redshiftminus{GW190503E_o3afin} }^{ +\redshiftplus{GW190503E_o3afin} }$ & $\finalmasssourcemed{GW190503E_o3afin}_{ -\finalmasssourceminus{GW190503E_o3afin} }^{ +\finalmasssourceplus{GW190503E_o3afin} }$ & $\finalspinmed{GW190503E_o3afin}_{ -\finalspinminus{GW190503E_o3afin} }^{ +\finalspinplus{GW190503E_o3afin} }$ & $\skyarea{GW190503E_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190503E_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190503E_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190503E_o3afin} }$\\
\NAME{GW190512G_o3afin} & $\totalmasssourcemed{GW190512G_o3afin}_{ -\totalmasssourceminus{GW190512G_o3afin} }^{ +\totalmasssourceplus{GW190512G_o3afin} }$ & $\chirpmasssourcemed{GW190512G_o3afin}_{ -\chirpmasssourceminus{GW190512G_o3afin} }^{ +\chirpmasssourceplus{GW190512G_o3afin} }$ & $\massonesourcemed{GW190512G_o3afin}_{ -\massonesourceminus{GW190512G_o3afin} }^{ +\massonesourceplus{GW190512G_o3afin} }$ & $\masstwosourcemed{GW190512G_o3afin}_{ -\masstwosourceminus{GW190512G_o3afin} }^{ +\masstwosourceplus{GW190512G_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190512G_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190512G_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190512G_o3afin} }$ & $\luminositydistancemed{GW190512G_o3afin}_{ -\luminositydistanceminus{GW190512G_o3afin} }^{ +\luminositydistanceplus{GW190512G_o3afin} }$ & $\redshiftmed{GW190512G_o3afin}_{ -\redshiftminus{GW190512G_o3afin} }^{ +\redshiftplus{GW190512G_o3afin} }$ & $\finalmasssourcemed{GW190512G_o3afin}_{ -\finalmasssourceminus{GW190512G_o3afin} }^{ +\finalmasssourceplus{GW190512G_o3afin} }$ & $\finalspinmed{GW190512G_o3afin}_{ -\finalspinminus{GW190512G_o3afin} }^{ +\finalspinplus{GW190512G_o3afin} }$ & $\skyarea{GW190512G_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190512G_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190512G_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190512G_o3afin} }$\\
\NAME{GW190513E_o3afin} & $\totalmasssourcemed{GW190513E_o3afin}_{ -\totalmasssourceminus{GW190513E_o3afin} }^{ +\totalmasssourceplus{GW190513E_o3afin} }$ & $\chirpmasssourcemed{GW190513E_o3afin}_{ -\chirpmasssourceminus{GW190513E_o3afin} }^{ +\chirpmasssourceplus{GW190513E_o3afin} }$ & $\massonesourcemed{GW190513E_o3afin}_{ -\massonesourceminus{GW190513E_o3afin} }^{ +\massonesourceplus{GW190513E_o3afin} }$ & $\masstwosourcemed{GW190513E_o3afin}_{ -\masstwosourceminus{GW190513E_o3afin} }^{ +\masstwosourceplus{GW190513E_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190513E_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190513E_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190513E_o3afin} }$ & $\luminositydistancemed{GW190513E_o3afin}_{ -\luminositydistanceminus{GW190513E_o3afin} }^{ +\luminositydistanceplus{GW190513E_o3afin} }$ & $\redshiftmed{GW190513E_o3afin}_{ -\redshiftminus{GW190513E_o3afin} }^{ +\redshiftplus{GW190513E_o3afin} }$ & $\finalmasssourcemed{GW190513E_o3afin}_{ -\finalmasssourceminus{GW190513E_o3afin} }^{ +\finalmasssourceplus{GW190513E_o3afin} }$ & $\finalspinmed{GW190513E_o3afin}_{ -\finalspinminus{GW190513E_o3afin} }^{ +\finalspinplus{GW190513E_o3afin} }$ & $\skyarea{GW190513E_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190513E_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190513E_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190513E_o3afin} }$\\
\NAME{GW190514E_o3afin} & $\totalmasssourcemed{GW190514E_o3afin}_{ -\totalmasssourceminus{GW190514E_o3afin} }^{ +\totalmasssourceplus{GW190514E_o3afin} }$ & $\chirpmasssourcemed{GW190514E_o3afin}_{ -\chirpmasssourceminus{GW190514E_o3afin} }^{ +\chirpmasssourceplus{GW190514E_o3afin} }$ & $\massonesourcemed{GW190514E_o3afin}_{ -\massonesourceminus{GW190514E_o3afin} }^{ +\massonesourceplus{GW190514E_o3afin} }$ & $\masstwosourcemed{GW190514E_o3afin}_{ -\masstwosourceminus{GW190514E_o3afin} }^{ +\masstwosourceplus{GW190514E_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190514E_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190514E_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190514E_o3afin} }$ & $\luminositydistancemed{GW190514E_o3afin}_{ -\luminositydistanceminus{GW190514E_o3afin} }^{ +\luminositydistanceplus{GW190514E_o3afin} }$ & $\redshiftmed{GW190514E_o3afin}_{ -\redshiftminus{GW190514E_o3afin} }^{ +\redshiftplus{GW190514E_o3afin} }$ & $\finalmasssourcemed{GW190514E_o3afin}_{ -\finalmasssourceminus{GW190514E_o3afin} }^{ +\finalmasssourceplus{GW190514E_o3afin} }$ & $\finalspinmed{GW190514E_o3afin}_{ -\finalspinminus{GW190514E_o3afin} }^{ +\finalspinplus{GW190514E_o3afin} }$ & $\skyarea{GW190514E_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190514E_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190514E_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190514E_o3afin} }$\\
\NAME{GW190517B_o3afin} & $\totalmasssourcemed{GW190517B_o3afin}_{ -\totalmasssourceminus{GW190517B_o3afin} }^{ +\totalmasssourceplus{GW190517B_o3afin} }$ & $\chirpmasssourcemed{GW190517B_o3afin}_{ -\chirpmasssourceminus{GW190517B_o3afin} }^{ +\chirpmasssourceplus{GW190517B_o3afin} }$ & $\massonesourcemed{GW190517B_o3afin}_{ -\massonesourceminus{GW190517B_o3afin} }^{ +\massonesourceplus{GW190517B_o3afin} }$ & $\masstwosourcemed{GW190517B_o3afin}_{ -\masstwosourceminus{GW190517B_o3afin} }^{ +\masstwosourceplus{GW190517B_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190517B_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190517B_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190517B_o3afin} }$ & $\luminositydistancemed{GW190517B_o3afin}_{ -\luminositydistanceminus{GW190517B_o3afin} }^{ +\luminositydistanceplus{GW190517B_o3afin} }$ & $\redshiftmed{GW190517B_o3afin}_{ -\redshiftminus{GW190517B_o3afin} }^{ +\redshiftplus{GW190517B_o3afin} }$ & $\finalmasssourcemed{GW190517B_o3afin}_{ -\finalmasssourceminus{GW190517B_o3afin} }^{ +\finalmasssourceplus{GW190517B_o3afin} }$ & $\finalspinmed{GW190517B_o3afin}_{ -\finalspinminus{GW190517B_o3afin} }^{ +\finalspinplus{GW190517B_o3afin} }$ & $\skyarea{GW190517B_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190517B_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190517B_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190517B_o3afin} }$\\
\NAME{GW190519J_o3afin} & $\totalmasssourcemed{GW190519J_o3afin}_{ -\totalmasssourceminus{GW190519J_o3afin} }^{ +\totalmasssourceplus{GW190519J_o3afin} }$ & $\chirpmasssourcemed{GW190519J_o3afin}_{ -\chirpmasssourceminus{GW190519J_o3afin} }^{ +\chirpmasssourceplus{GW190519J_o3afin} }$ & $\massonesourcemed{GW190519J_o3afin}_{ -\massonesourceminus{GW190519J_o3afin} }^{ +\massonesourceplus{GW190519J_o3afin} }$ & $\masstwosourcemed{GW190519J_o3afin}_{ -\masstwosourceminus{GW190519J_o3afin} }^{ +\masstwosourceplus{GW190519J_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190519J_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190519J_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190519J_o3afin} }$ & $\luminositydistancemed{GW190519J_o3afin}_{ -\luminositydistanceminus{GW190519J_o3afin} }^{ +\luminositydistanceplus{GW190519J_o3afin} }$ & $\redshiftmed{GW190519J_o3afin}_{ -\redshiftminus{GW190519J_o3afin} }^{ +\redshiftplus{GW190519J_o3afin} }$ & $\finalmasssourcemed{GW190519J_o3afin}_{ -\finalmasssourceminus{GW190519J_o3afin} }^{ +\finalmasssourceplus{GW190519J_o3afin} }$ & $\finalspinmed{GW190519J_o3afin}_{ -\finalspinminus{GW190519J_o3afin} }^{ +\finalspinplus{GW190519J_o3afin} }$ & $\skyarea{GW190519J_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190519J_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190519J_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190519J_o3afin} }$\\
\NAME{GW190521B_o3afin} & $\totalmasssourcemed{GW190521B_o3afin}_{ -\totalmasssourceminus{GW190521B_o3afin} }^{ +\totalmasssourceplus{GW190521B_o3afin} }$ & $\chirpmasssourcemed{GW190521B_o3afin}_{ -\chirpmasssourceminus{GW190521B_o3afin} }^{ +\chirpmasssourceplus{GW190521B_o3afin} }$ & $\massonesourcemed{GW190521B_o3afin}_{ -\massonesourceminus{GW190521B_o3afin} }^{ +\massonesourceplus{GW190521B_o3afin} }$ & $\masstwosourcemed{GW190521B_o3afin}_{ -\masstwosourceminus{GW190521B_o3afin} }^{ +\masstwosourceplus{GW190521B_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190521B_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190521B_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190521B_o3afin} }$ & $\luminositydistancemed{GW190521B_o3afin}_{ -\luminositydistanceminus{GW190521B_o3afin} }^{ +\luminositydistanceplus{GW190521B_o3afin} }$ & $\redshiftmed{GW190521B_o3afin}_{ -\redshiftminus{GW190521B_o3afin} }^{ +\redshiftplus{GW190521B_o3afin} }$ & $\finalmasssourcemed{GW190521B_o3afin}_{ -\finalmasssourceminus{GW190521B_o3afin} }^{ +\finalmasssourceplus{GW190521B_o3afin} }$ & $\finalspinmed{GW190521B_o3afin}_{ -\finalspinminus{GW190521B_o3afin} }^{ +\finalspinplus{GW190521B_o3afin} }$ & $\skyarea{GW190521B_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190521B_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190521B_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190521B_o3afin} }$\\
\NAME{GW190521E_o3afin} & $\totalmasssourcemed{GW190521E_o3afin}_{ -\totalmasssourceminus{GW190521E_o3afin} }^{ +\totalmasssourceplus{GW190521E_o3afin} }$ & $\chirpmasssourcemed{GW190521E_o3afin}_{ -\chirpmasssourceminus{GW190521E_o3afin} }^{ +\chirpmasssourceplus{GW190521E_o3afin} }$ & $\massonesourcemed{GW190521E_o3afin}_{ -\massonesourceminus{GW190521E_o3afin} }^{ +\massonesourceplus{GW190521E_o3afin} }$ & $\masstwosourcemed{GW190521E_o3afin}_{ -\masstwosourceminus{GW190521E_o3afin} }^{ +\masstwosourceplus{GW190521E_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190521E_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190521E_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190521E_o3afin} }$ & $\luminositydistancemed{GW190521E_o3afin}_{ -\luminositydistanceminus{GW190521E_o3afin} }^{ +\luminositydistanceplus{GW190521E_o3afin} }$ & $\redshiftmed{GW190521E_o3afin}_{ -\redshiftminus{GW190521E_o3afin} }^{ +\redshiftplus{GW190521E_o3afin} }$ & $\finalmasssourcemed{GW190521E_o3afin}_{ -\finalmasssourceminus{GW190521E_o3afin} }^{ +\finalmasssourceplus{GW190521E_o3afin} }$ & $\finalspinmed{GW190521E_o3afin}_{ -\finalspinminus{GW190521E_o3afin} }^{ +\finalspinplus{GW190521E_o3afin} }$ & $\skyarea{GW190521E_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190521E_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190521E_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190521E_o3afin} }$\\
\NAME{GW190527H_o3afin} & $\totalmasssourcemed{GW190527H_o3afin}_{ -\totalmasssourceminus{GW190527H_o3afin} }^{ +\totalmasssourceplus{GW190527H_o3afin} }$ & $\chirpmasssourcemed{GW190527H_o3afin}_{ -\chirpmasssourceminus{GW190527H_o3afin} }^{ +\chirpmasssourceplus{GW190527H_o3afin} }$ & $\massonesourcemed{GW190527H_o3afin}_{ -\massonesourceminus{GW190527H_o3afin} }^{ +\massonesourceplus{GW190527H_o3afin} }$ & $\masstwosourcemed{GW190527H_o3afin}_{ -\masstwosourceminus{GW190527H_o3afin} }^{ +\masstwosourceplus{GW190527H_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190527H_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190527H_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190527H_o3afin} }$ & $\luminositydistancemed{GW190527H_o3afin}_{ -\luminositydistanceminus{GW190527H_o3afin} }^{ +\luminositydistanceplus{GW190527H_o3afin} }$ & $\redshiftmed{GW190527H_o3afin}_{ -\redshiftminus{GW190527H_o3afin} }^{ +\redshiftplus{GW190527H_o3afin} }$ & $\finalmasssourcemed{GW190527H_o3afin}_{ -\finalmasssourceminus{GW190527H_o3afin} }^{ +\finalmasssourceplus{GW190527H_o3afin} }$ & $\finalspinmed{GW190527H_o3afin}_{ -\finalspinminus{GW190527H_o3afin} }^{ +\finalspinplus{GW190527H_o3afin} }$ & $\skyarea{GW190527H_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190527H_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190527H_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190527H_o3afin} }$\\
\NAME{GW190602E_o3afin} & $\totalmasssourcemed{GW190602E_o3afin}_{ -\totalmasssourceminus{GW190602E_o3afin} }^{ +\totalmasssourceplus{GW190602E_o3afin} }$ & $\chirpmasssourcemed{GW190602E_o3afin}_{ -\chirpmasssourceminus{GW190602E_o3afin} }^{ +\chirpmasssourceplus{GW190602E_o3afin} }$ & $\massonesourcemed{GW190602E_o3afin}_{ -\massonesourceminus{GW190602E_o3afin} }^{ +\massonesourceplus{GW190602E_o3afin} }$ & $\masstwosourcemed{GW190602E_o3afin}_{ -\masstwosourceminus{GW190602E_o3afin} }^{ +\masstwosourceplus{GW190602E_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190602E_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190602E_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190602E_o3afin} }$ & $\luminositydistancemed{GW190602E_o3afin}_{ -\luminositydistanceminus{GW190602E_o3afin} }^{ +\luminositydistanceplus{GW190602E_o3afin} }$ & $\redshiftmed{GW190602E_o3afin}_{ -\redshiftminus{GW190602E_o3afin} }^{ +\redshiftplus{GW190602E_o3afin} }$ & $\finalmasssourcemed{GW190602E_o3afin}_{ -\finalmasssourceminus{GW190602E_o3afin} }^{ +\finalmasssourceplus{GW190602E_o3afin} }$ & $\finalspinmed{GW190602E_o3afin}_{ -\finalspinminus{GW190602E_o3afin} }^{ +\finalspinplus{GW190602E_o3afin} }$ & $\skyarea{GW190602E_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190602E_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190602E_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190602E_o3afin} }$\\
\NAME{GW190620B_o3afin} & $\totalmasssourcemed{GW190620B_o3afin}_{ -\totalmasssourceminus{GW190620B_o3afin} }^{ +\totalmasssourceplus{GW190620B_o3afin} }$ & $\chirpmasssourcemed{GW190620B_o3afin}_{ -\chirpmasssourceminus{GW190620B_o3afin} }^{ +\chirpmasssourceplus{GW190620B_o3afin} }$ & $\massonesourcemed{GW190620B_o3afin}_{ -\massonesourceminus{GW190620B_o3afin} }^{ +\massonesourceplus{GW190620B_o3afin} }$ & $\masstwosourcemed{GW190620B_o3afin}_{ -\masstwosourceminus{GW190620B_o3afin} }^{ +\masstwosourceplus{GW190620B_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190620B_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190620B_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190620B_o3afin} }$ & $\luminositydistancemed{GW190620B_o3afin}_{ -\luminositydistanceminus{GW190620B_o3afin} }^{ +\luminositydistanceplus{GW190620B_o3afin} }$ & $\redshiftmed{GW190620B_o3afin}_{ -\redshiftminus{GW190620B_o3afin} }^{ +\redshiftplus{GW190620B_o3afin} }$ & $\finalmasssourcemed{GW190620B_o3afin}_{ -\finalmasssourceminus{GW190620B_o3afin} }^{ +\finalmasssourceplus{GW190620B_o3afin} }$ & $\finalspinmed{GW190620B_o3afin}_{ -\finalspinminus{GW190620B_o3afin} }^{ +\finalspinplus{GW190620B_o3afin} }$ & $\skyarea{GW190620B_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190620B_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190620B_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190620B_o3afin} }$\\
\NAME{GW190630E_o3afin} & $\totalmasssourcemed{GW190630E_o3afin}_{ -\totalmasssourceminus{GW190630E_o3afin} }^{ +\totalmasssourceplus{GW190630E_o3afin} }$ & $\chirpmasssourcemed{GW190630E_o3afin}_{ -\chirpmasssourceminus{GW190630E_o3afin} }^{ +\chirpmasssourceplus{GW190630E_o3afin} }$ & $\massonesourcemed{GW190630E_o3afin}_{ -\massonesourceminus{GW190630E_o3afin} }^{ +\massonesourceplus{GW190630E_o3afin} }$ & $\masstwosourcemed{GW190630E_o3afin}_{ -\masstwosourceminus{GW190630E_o3afin} }^{ +\masstwosourceplus{GW190630E_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190630E_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190630E_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190630E_o3afin} }$ & $\luminositydistancemed{GW190630E_o3afin}_{ -\luminositydistanceminus{GW190630E_o3afin} }^{ +\luminositydistanceplus{GW190630E_o3afin} }$ & $\redshiftmed{GW190630E_o3afin}_{ -\redshiftminus{GW190630E_o3afin} }^{ +\redshiftplus{GW190630E_o3afin} }$ & $\finalmasssourcemed{GW190630E_o3afin}_{ -\finalmasssourceminus{GW190630E_o3afin} }^{ +\finalmasssourceplus{GW190630E_o3afin} }$ & $\finalspinmed{GW190630E_o3afin}_{ -\finalspinminus{GW190630E_o3afin} }^{ +\finalspinplus{GW190630E_o3afin} }$ & $\skyarea{GW190630E_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190630E_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190630E_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190630E_o3afin} }$\\
\NAME{GW190701E_o3afin} & $\totalmasssourcemed{GW190701E_o3afin}_{ -\totalmasssourceminus{GW190701E_o3afin} }^{ +\totalmasssourceplus{GW190701E_o3afin} }$ & $\chirpmasssourcemed{GW190701E_o3afin}_{ -\chirpmasssourceminus{GW190701E_o3afin} }^{ +\chirpmasssourceplus{GW190701E_o3afin} }$ & $\massonesourcemed{GW190701E_o3afin}_{ -\massonesourceminus{GW190701E_o3afin} }^{ +\massonesourceplus{GW190701E_o3afin} }$ & $\masstwosourcemed{GW190701E_o3afin}_{ -\masstwosourceminus{GW190701E_o3afin} }^{ +\masstwosourceplus{GW190701E_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190701E_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190701E_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190701E_o3afin} }$ & $\luminositydistancemed{GW190701E_o3afin}_{ -\luminositydistanceminus{GW190701E_o3afin} }^{ +\luminositydistanceplus{GW190701E_o3afin} }$ & $\redshiftmed{GW190701E_o3afin}_{ -\redshiftminus{GW190701E_o3afin} }^{ +\redshiftplus{GW190701E_o3afin} }$ & $\finalmasssourcemed{GW190701E_o3afin}_{ -\finalmasssourceminus{GW190701E_o3afin} }^{ +\finalmasssourceplus{GW190701E_o3afin} }$ & $\finalspinmed{GW190701E_o3afin}_{ -\finalspinminus{GW190701E_o3afin} }^{ +\finalspinplus{GW190701E_o3afin} }$ & $\skyarea{GW190701E_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190701E_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190701E_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190701E_o3afin} }$\\
\NAME{GW190706F_o3afin} & $\totalmasssourcemed{GW190706F_o3afin}_{ -\totalmasssourceminus{GW190706F_o3afin} }^{ +\totalmasssourceplus{GW190706F_o3afin} }$ & $\chirpmasssourcemed{GW190706F_o3afin}_{ -\chirpmasssourceminus{GW190706F_o3afin} }^{ +\chirpmasssourceplus{GW190706F_o3afin} }$ & $\massonesourcemed{GW190706F_o3afin}_{ -\massonesourceminus{GW190706F_o3afin} }^{ +\massonesourceplus{GW190706F_o3afin} }$ & $\masstwosourcemed{GW190706F_o3afin}_{ -\masstwosourceminus{GW190706F_o3afin} }^{ +\masstwosourceplus{GW190706F_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190706F_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190706F_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190706F_o3afin} }$ & $\luminositydistancemed{GW190706F_o3afin}_{ -\luminositydistanceminus{GW190706F_o3afin} }^{ +\luminositydistanceplus{GW190706F_o3afin} }$ & $\redshiftmed{GW190706F_o3afin}_{ -\redshiftminus{GW190706F_o3afin} }^{ +\redshiftplus{GW190706F_o3afin} }$ & $\finalmasssourcemed{GW190706F_o3afin}_{ -\finalmasssourceminus{GW190706F_o3afin} }^{ +\finalmasssourceplus{GW190706F_o3afin} }$ & $\finalspinmed{GW190706F_o3afin}_{ -\finalspinminus{GW190706F_o3afin} }^{ +\finalspinplus{GW190706F_o3afin} }$ & $\skyarea{GW190706F_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190706F_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190706F_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190706F_o3afin} }$\\
\NAME{GW190707E_o3afin} & $\totalmasssourcemed{GW190707E_o3afin}_{ -\totalmasssourceminus{GW190707E_o3afin} }^{ +\totalmasssourceplus{GW190707E_o3afin} }$ & $\chirpmasssourcemed{GW190707E_o3afin}_{ -\chirpmasssourceminus{GW190707E_o3afin} }^{ +\chirpmasssourceplus{GW190707E_o3afin} }$ & $\massonesourcemed{GW190707E_o3afin}_{ -\massonesourceminus{GW190707E_o3afin} }^{ +\massonesourceplus{GW190707E_o3afin} }$ & $\masstwosourcemed{GW190707E_o3afin}_{ -\masstwosourceminus{GW190707E_o3afin} }^{ +\masstwosourceplus{GW190707E_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190707E_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190707E_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190707E_o3afin} }$ & $\luminositydistancemed{GW190707E_o3afin}_{ -\luminositydistanceminus{GW190707E_o3afin} }^{ +\luminositydistanceplus{GW190707E_o3afin} }$ & $\redshiftmed{GW190707E_o3afin}_{ -\redshiftminus{GW190707E_o3afin} }^{ +\redshiftplus{GW190707E_o3afin} }$ & $\finalmasssourcemed{GW190707E_o3afin}_{ -\finalmasssourceminus{GW190707E_o3afin} }^{ +\finalmasssourceplus{GW190707E_o3afin} }$ & $\finalspinmed{GW190707E_o3afin}_{ -\finalspinminus{GW190707E_o3afin} }^{ +\finalspinplus{GW190707E_o3afin} }$ & $\skyarea{GW190707E_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190707E_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190707E_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190707E_o3afin} }$\\
\NAME{GW190708M_o3afin} & $\totalmasssourcemed{GW190708M_o3afin}_{ -\totalmasssourceminus{GW190708M_o3afin} }^{ +\totalmasssourceplus{GW190708M_o3afin} }$ & $\chirpmasssourcemed{GW190708M_o3afin}_{ -\chirpmasssourceminus{GW190708M_o3afin} }^{ +\chirpmasssourceplus{GW190708M_o3afin} }$ & $\massonesourcemed{GW190708M_o3afin}_{ -\massonesourceminus{GW190708M_o3afin} }^{ +\massonesourceplus{GW190708M_o3afin} }$ & $\masstwosourcemed{GW190708M_o3afin}_{ -\masstwosourceminus{GW190708M_o3afin} }^{ +\masstwosourceplus{GW190708M_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190708M_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190708M_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190708M_o3afin} }$ & $\luminositydistancemed{GW190708M_o3afin}_{ -\luminositydistanceminus{GW190708M_o3afin} }^{ +\luminositydistanceplus{GW190708M_o3afin} }$ & $\redshiftmed{GW190708M_o3afin}_{ -\redshiftminus{GW190708M_o3afin} }^{ +\redshiftplus{GW190708M_o3afin} }$ & $\finalmasssourcemed{GW190708M_o3afin}_{ -\finalmasssourceminus{GW190708M_o3afin} }^{ +\finalmasssourceplus{GW190708M_o3afin} }$ & $\finalspinmed{GW190708M_o3afin}_{ -\finalspinminus{GW190708M_o3afin} }^{ +\finalspinplus{GW190708M_o3afin} }$ & $\skyarea{GW190708M_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190708M_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190708M_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190708M_o3afin} }$\\
\NAME{GW190719H_o3afin} & $\totalmasssourcemed{GW190719H_o3afin}_{ -\totalmasssourceminus{GW190719H_o3afin} }^{ +\totalmasssourceplus{GW190719H_o3afin} }$ & $\chirpmasssourcemed{GW190719H_o3afin}_{ -\chirpmasssourceminus{GW190719H_o3afin} }^{ +\chirpmasssourceplus{GW190719H_o3afin} }$ & $\massonesourcemed{GW190719H_o3afin}_{ -\massonesourceminus{GW190719H_o3afin} }^{ +\massonesourceplus{GW190719H_o3afin} }$ & $\masstwosourcemed{GW190719H_o3afin}_{ -\masstwosourceminus{GW190719H_o3afin} }^{ +\masstwosourceplus{GW190719H_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190719H_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190719H_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190719H_o3afin} }$ & $\luminositydistancemed{GW190719H_o3afin}_{ -\luminositydistanceminus{GW190719H_o3afin} }^{ +\luminositydistanceplus{GW190719H_o3afin} }$ & $\redshiftmed{GW190719H_o3afin}_{ -\redshiftminus{GW190719H_o3afin} }^{ +\redshiftplus{GW190719H_o3afin} }$ & $\finalmasssourcemed{GW190719H_o3afin}_{ -\finalmasssourceminus{GW190719H_o3afin} }^{ +\finalmasssourceplus{GW190719H_o3afin} }$ & $\finalspinmed{GW190719H_o3afin}_{ -\finalspinminus{GW190719H_o3afin} }^{ +\finalspinplus{GW190719H_o3afin} }$ & $\skyarea{GW190719H_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190719H_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190719H_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190719H_o3afin} }$\\
\NAME{GW190720A_o3afin} & $\totalmasssourcemed{GW190720A_o3afin}_{ -\totalmasssourceminus{GW190720A_o3afin} }^{ +\totalmasssourceplus{GW190720A_o3afin} }$ & $\chirpmasssourcemed{GW190720A_o3afin}_{ -\chirpmasssourceminus{GW190720A_o3afin} }^{ +\chirpmasssourceplus{GW190720A_o3afin} }$ & $\massonesourcemed{GW190720A_o3afin}_{ -\massonesourceminus{GW190720A_o3afin} }^{ +\massonesourceplus{GW190720A_o3afin} }$ & $\masstwosourcemed{GW190720A_o3afin}_{ -\masstwosourceminus{GW190720A_o3afin} }^{ +\masstwosourceplus{GW190720A_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190720A_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190720A_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190720A_o3afin} }$ & $\luminositydistancemed{GW190720A_o3afin}_{ -\luminositydistanceminus{GW190720A_o3afin} }^{ +\luminositydistanceplus{GW190720A_o3afin} }$ & $\redshiftmed{GW190720A_o3afin}_{ -\redshiftminus{GW190720A_o3afin} }^{ +\redshiftplus{GW190720A_o3afin} }$ & $\finalmasssourcemed{GW190720A_o3afin}_{ -\finalmasssourceminus{GW190720A_o3afin} }^{ +\finalmasssourceplus{GW190720A_o3afin} }$ & $\finalspinmed{GW190720A_o3afin}_{ -\finalspinminus{GW190720A_o3afin} }^{ +\finalspinplus{GW190720A_o3afin} }$ & $\skyarea{GW190720A_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190720A_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190720A_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190720A_o3afin} }$\\
\NAME{GW190727B_o3afin} & $\totalmasssourcemed{GW190727B_o3afin}_{ -\totalmasssourceminus{GW190727B_o3afin} }^{ +\totalmasssourceplus{GW190727B_o3afin} }$ & $\chirpmasssourcemed{GW190727B_o3afin}_{ -\chirpmasssourceminus{GW190727B_o3afin} }^{ +\chirpmasssourceplus{GW190727B_o3afin} }$ & $\massonesourcemed{GW190727B_o3afin}_{ -\massonesourceminus{GW190727B_o3afin} }^{ +\massonesourceplus{GW190727B_o3afin} }$ & $\masstwosourcemed{GW190727B_o3afin}_{ -\masstwosourceminus{GW190727B_o3afin} }^{ +\masstwosourceplus{GW190727B_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190727B_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190727B_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190727B_o3afin} }$ & $\luminositydistancemed{GW190727B_o3afin}_{ -\luminositydistanceminus{GW190727B_o3afin} }^{ +\luminositydistanceplus{GW190727B_o3afin} }$ & $\redshiftmed{GW190727B_o3afin}_{ -\redshiftminus{GW190727B_o3afin} }^{ +\redshiftplus{GW190727B_o3afin} }$ & $\finalmasssourcemed{GW190727B_o3afin}_{ -\finalmasssourceminus{GW190727B_o3afin} }^{ +\finalmasssourceplus{GW190727B_o3afin} }$ & $\finalspinmed{GW190727B_o3afin}_{ -\finalspinminus{GW190727B_o3afin} }^{ +\finalspinplus{GW190727B_o3afin} }$ & $\skyarea{GW190727B_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190727B_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190727B_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190727B_o3afin} }$\\
\NAME{GW190728D_o3afin} & $\totalmasssourcemed{GW190728D_o3afin}_{ -\totalmasssourceminus{GW190728D_o3afin} }^{ +\totalmasssourceplus{GW190728D_o3afin} }$ & $\chirpmasssourcemed{GW190728D_o3afin}_{ -\chirpmasssourceminus{GW190728D_o3afin} }^{ +\chirpmasssourceplus{GW190728D_o3afin} }$ & $\massonesourcemed{GW190728D_o3afin}_{ -\massonesourceminus{GW190728D_o3afin} }^{ +\massonesourceplus{GW190728D_o3afin} }$ & $\masstwosourcemed{GW190728D_o3afin}_{ -\masstwosourceminus{GW190728D_o3afin} }^{ +\masstwosourceplus{GW190728D_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190728D_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190728D_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190728D_o3afin} }$ & $\luminositydistancemed{GW190728D_o3afin}_{ -\luminositydistanceminus{GW190728D_o3afin} }^{ +\luminositydistanceplus{GW190728D_o3afin} }$ & $\redshiftmed{GW190728D_o3afin}_{ -\redshiftminus{GW190728D_o3afin} }^{ +\redshiftplus{GW190728D_o3afin} }$ & $\finalmasssourcemed{GW190728D_o3afin}_{ -\finalmasssourceminus{GW190728D_o3afin} }^{ +\finalmasssourceplus{GW190728D_o3afin} }$ & $\finalspinmed{GW190728D_o3afin}_{ -\finalspinminus{GW190728D_o3afin} }^{ +\finalspinplus{GW190728D_o3afin} }$ & $\skyarea{GW190728D_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190728D_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190728D_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190728D_o3afin} }$\\
\NAME{GW190731E_o3afin} & $\totalmasssourcemed{GW190731E_o3afin}_{ -\totalmasssourceminus{GW190731E_o3afin} }^{ +\totalmasssourceplus{GW190731E_o3afin} }$ & $\chirpmasssourcemed{GW190731E_o3afin}_{ -\chirpmasssourceminus{GW190731E_o3afin} }^{ +\chirpmasssourceplus{GW190731E_o3afin} }$ & $\massonesourcemed{GW190731E_o3afin}_{ -\massonesourceminus{GW190731E_o3afin} }^{ +\massonesourceplus{GW190731E_o3afin} }$ & $\masstwosourcemed{GW190731E_o3afin}_{ -\masstwosourceminus{GW190731E_o3afin} }^{ +\masstwosourceplus{GW190731E_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190731E_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190731E_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190731E_o3afin} }$ & $\luminositydistancemed{GW190731E_o3afin}_{ -\luminositydistanceminus{GW190731E_o3afin} }^{ +\luminositydistanceplus{GW190731E_o3afin} }$ & $\redshiftmed{GW190731E_o3afin}_{ -\redshiftminus{GW190731E_o3afin} }^{ +\redshiftplus{GW190731E_o3afin} }$ & $\finalmasssourcemed{GW190731E_o3afin}_{ -\finalmasssourceminus{GW190731E_o3afin} }^{ +\finalmasssourceplus{GW190731E_o3afin} }$ & $\finalspinmed{GW190731E_o3afin}_{ -\finalspinminus{GW190731E_o3afin} }^{ +\finalspinplus{GW190731E_o3afin} }$ & $\skyarea{GW190731E_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190731E_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190731E_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190731E_o3afin} }$\\
\NAME{GW190803B_o3afin} & $\totalmasssourcemed{GW190803B_o3afin}_{ -\totalmasssourceminus{GW190803B_o3afin} }^{ +\totalmasssourceplus{GW190803B_o3afin} }$ & $\chirpmasssourcemed{GW190803B_o3afin}_{ -\chirpmasssourceminus{GW190803B_o3afin} }^{ +\chirpmasssourceplus{GW190803B_o3afin} }$ & $\massonesourcemed{GW190803B_o3afin}_{ -\massonesourceminus{GW190803B_o3afin} }^{ +\massonesourceplus{GW190803B_o3afin} }$ & $\masstwosourcemed{GW190803B_o3afin}_{ -\masstwosourceminus{GW190803B_o3afin} }^{ +\masstwosourceplus{GW190803B_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190803B_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190803B_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190803B_o3afin} }$ & $\luminositydistancemed{GW190803B_o3afin}_{ -\luminositydistanceminus{GW190803B_o3afin} }^{ +\luminositydistanceplus{GW190803B_o3afin} }$ & $\redshiftmed{GW190803B_o3afin}_{ -\redshiftminus{GW190803B_o3afin} }^{ +\redshiftplus{GW190803B_o3afin} }$ & $\finalmasssourcemed{GW190803B_o3afin}_{ -\finalmasssourceminus{GW190803B_o3afin} }^{ +\finalmasssourceplus{GW190803B_o3afin} }$ & $\finalspinmed{GW190803B_o3afin}_{ -\finalspinminus{GW190803B_o3afin} }^{ +\finalspinplus{GW190803B_o3afin} }$ & $\skyarea{GW190803B_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190803B_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190803B_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190803B_o3afin} }$\\
\NAME{GW190814H_o3afin} & $\totalmasssourcemed{GW190814H_o3afin}_{ -\totalmasssourceminus{GW190814H_o3afin} }^{ +\totalmasssourceplus{GW190814H_o3afin} }$ & $\chirpmasssourcemed{GW190814H_o3afin}_{ -\chirpmasssourceminus{GW190814H_o3afin} }^{ +\chirpmasssourceplus{GW190814H_o3afin} }$ & $\massonesourcemed{GW190814H_o3afin}_{ -\massonesourceminus{GW190814H_o3afin} }^{ +\massonesourceplus{GW190814H_o3afin} }$ & $\masstwosourcemed{GW190814H_o3afin}_{ -\masstwosourceminus{GW190814H_o3afin} }^{ +\masstwosourceplus{GW190814H_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190814H_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190814H_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190814H_o3afin} }$ & $\luminositydistancemed{GW190814H_o3afin}_{ -\luminositydistanceminus{GW190814H_o3afin} }^{ +\luminositydistanceplus{GW190814H_o3afin} }$ & $\redshiftmed{GW190814H_o3afin}_{ -\redshiftminus{GW190814H_o3afin} }^{ +\redshiftplus{GW190814H_o3afin} }$ & $\finalmasssourcemed{GW190814H_o3afin}_{ -\finalmasssourceminus{GW190814H_o3afin} }^{ +\finalmasssourceplus{GW190814H_o3afin} }$ & $\finalspinmed{GW190814H_o3afin}_{ -\finalspinminus{GW190814H_o3afin} }^{ +\finalspinplus{GW190814H_o3afin} }$ & $\skyarea{GW190814H_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190814H_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190814H_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190814H_o3afin} }$\\
\NAME{GW190828A_o3afin} & $\totalmasssourcemed{GW190828A_o3afin}_{ -\totalmasssourceminus{GW190828A_o3afin} }^{ +\totalmasssourceplus{GW190828A_o3afin} }$ & $\chirpmasssourcemed{GW190828A_o3afin}_{ -\chirpmasssourceminus{GW190828A_o3afin} }^{ +\chirpmasssourceplus{GW190828A_o3afin} }$ & $\massonesourcemed{GW190828A_o3afin}_{ -\massonesourceminus{GW190828A_o3afin} }^{ +\massonesourceplus{GW190828A_o3afin} }$ & $\masstwosourcemed{GW190828A_o3afin}_{ -\masstwosourceminus{GW190828A_o3afin} }^{ +\masstwosourceplus{GW190828A_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190828A_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190828A_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190828A_o3afin} }$ & $\luminositydistancemed{GW190828A_o3afin}_{ -\luminositydistanceminus{GW190828A_o3afin} }^{ +\luminositydistanceplus{GW190828A_o3afin} }$ & $\redshiftmed{GW190828A_o3afin}_{ -\redshiftminus{GW190828A_o3afin} }^{ +\redshiftplus{GW190828A_o3afin} }$ & $\finalmasssourcemed{GW190828A_o3afin}_{ -\finalmasssourceminus{GW190828A_o3afin} }^{ +\finalmasssourceplus{GW190828A_o3afin} }$ & $\finalspinmed{GW190828A_o3afin}_{ -\finalspinminus{GW190828A_o3afin} }^{ +\finalspinplus{GW190828A_o3afin} }$ & $\skyarea{GW190828A_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190828A_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190828A_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190828A_o3afin} }$\\
\NAME{GW190828B_o3afin} & $\totalmasssourcemed{GW190828B_o3afin}_{ -\totalmasssourceminus{GW190828B_o3afin} }^{ +\totalmasssourceplus{GW190828B_o3afin} }$ & $\chirpmasssourcemed{GW190828B_o3afin}_{ -\chirpmasssourceminus{GW190828B_o3afin} }^{ +\chirpmasssourceplus{GW190828B_o3afin} }$ & $\massonesourcemed{GW190828B_o3afin}_{ -\massonesourceminus{GW190828B_o3afin} }^{ +\massonesourceplus{GW190828B_o3afin} }$ & $\masstwosourcemed{GW190828B_o3afin}_{ -\masstwosourceminus{GW190828B_o3afin} }^{ +\masstwosourceplus{GW190828B_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190828B_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190828B_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190828B_o3afin} }$ & $\luminositydistancemed{GW190828B_o3afin}_{ -\luminositydistanceminus{GW190828B_o3afin} }^{ +\luminositydistanceplus{GW190828B_o3afin} }$ & $\redshiftmed{GW190828B_o3afin}_{ -\redshiftminus{GW190828B_o3afin} }^{ +\redshiftplus{GW190828B_o3afin} }$ & $\finalmasssourcemed{GW190828B_o3afin}_{ -\finalmasssourceminus{GW190828B_o3afin} }^{ +\finalmasssourceplus{GW190828B_o3afin} }$ & $\finalspinmed{GW190828B_o3afin}_{ -\finalspinminus{GW190828B_o3afin} }^{ +\finalspinplus{GW190828B_o3afin} }$ & $\skyarea{GW190828B_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190828B_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190828B_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190828B_o3afin} }$\\
\NAME{GW190910B_o3afin} & $\totalmasssourcemed{GW190910B_o3afin}_{ -\totalmasssourceminus{GW190910B_o3afin} }^{ +\totalmasssourceplus{GW190910B_o3afin} }$ & $\chirpmasssourcemed{GW190910B_o3afin}_{ -\chirpmasssourceminus{GW190910B_o3afin} }^{ +\chirpmasssourceplus{GW190910B_o3afin} }$ & $\massonesourcemed{GW190910B_o3afin}_{ -\massonesourceminus{GW190910B_o3afin} }^{ +\massonesourceplus{GW190910B_o3afin} }$ & $\masstwosourcemed{GW190910B_o3afin}_{ -\masstwosourceminus{GW190910B_o3afin} }^{ +\masstwosourceplus{GW190910B_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190910B_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190910B_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190910B_o3afin} }$ & $\luminositydistancemed{GW190910B_o3afin}_{ -\luminositydistanceminus{GW190910B_o3afin} }^{ +\luminositydistanceplus{GW190910B_o3afin} }$ & $\redshiftmed{GW190910B_o3afin}_{ -\redshiftminus{GW190910B_o3afin} }^{ +\redshiftplus{GW190910B_o3afin} }$ & $\finalmasssourcemed{GW190910B_o3afin}_{ -\finalmasssourceminus{GW190910B_o3afin} }^{ +\finalmasssourceplus{GW190910B_o3afin} }$ & $\finalspinmed{GW190910B_o3afin}_{ -\finalspinminus{GW190910B_o3afin} }^{ +\finalspinplus{GW190910B_o3afin} }$ & $\skyarea{GW190910B_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190910B_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190910B_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190910B_o3afin} }$\\
\NAME{GW190915K_o3afin} & $\totalmasssourcemed{GW190915K_o3afin}_{ -\totalmasssourceminus{GW190915K_o3afin} }^{ +\totalmasssourceplus{GW190915K_o3afin} }$ & $\chirpmasssourcemed{GW190915K_o3afin}_{ -\chirpmasssourceminus{GW190915K_o3afin} }^{ +\chirpmasssourceplus{GW190915K_o3afin} }$ & $\massonesourcemed{GW190915K_o3afin}_{ -\massonesourceminus{GW190915K_o3afin} }^{ +\massonesourceplus{GW190915K_o3afin} }$ & $\masstwosourcemed{GW190915K_o3afin}_{ -\masstwosourceminus{GW190915K_o3afin} }^{ +\masstwosourceplus{GW190915K_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190915K_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190915K_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190915K_o3afin} }$ & $\luminositydistancemed{GW190915K_o3afin}_{ -\luminositydistanceminus{GW190915K_o3afin} }^{ +\luminositydistanceplus{GW190915K_o3afin} }$ & $\redshiftmed{GW190915K_o3afin}_{ -\redshiftminus{GW190915K_o3afin} }^{ +\redshiftplus{GW190915K_o3afin} }$ & $\finalmasssourcemed{GW190915K_o3afin}_{ -\finalmasssourceminus{GW190915K_o3afin} }^{ +\finalmasssourceplus{GW190915K_o3afin} }$ & $\finalspinmed{GW190915K_o3afin}_{ -\finalspinminus{GW190915K_o3afin} }^{ +\finalspinplus{GW190915K_o3afin} }$ & $\skyarea{GW190915K_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190915K_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190915K_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190915K_o3afin} }$\\
\NAME{GW190924A_o3afin} & $\totalmasssourcemed{GW190924A_o3afin}_{ -\totalmasssourceminus{GW190924A_o3afin} }^{ +\totalmasssourceplus{GW190924A_o3afin} }$ & $\chirpmasssourcemed{GW190924A_o3afin}_{ -\chirpmasssourceminus{GW190924A_o3afin} }^{ +\chirpmasssourceplus{GW190924A_o3afin} }$ & $\massonesourcemed{GW190924A_o3afin}_{ -\massonesourceminus{GW190924A_o3afin} }^{ +\massonesourceplus{GW190924A_o3afin} }$ & $\masstwosourcemed{GW190924A_o3afin}_{ -\masstwosourceminus{GW190924A_o3afin} }^{ +\masstwosourceplus{GW190924A_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190924A_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190924A_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190924A_o3afin} }$ & $\luminositydistancemed{GW190924A_o3afin}_{ -\luminositydistanceminus{GW190924A_o3afin} }^{ +\luminositydistanceplus{GW190924A_o3afin} }$ & $\redshiftmed{GW190924A_o3afin}_{ -\redshiftminus{GW190924A_o3afin} }^{ +\redshiftplus{GW190924A_o3afin} }$ & $\finalmasssourcemed{GW190924A_o3afin}_{ -\finalmasssourceminus{GW190924A_o3afin} }^{ +\finalmasssourceplus{GW190924A_o3afin} }$ & $\finalspinmed{GW190924A_o3afin}_{ -\finalspinminus{GW190924A_o3afin} }^{ +\finalspinplus{GW190924A_o3afin} }$ & $\skyarea{GW190924A_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190924A_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190924A_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190924A_o3afin} }$\\
\NAME{GW190929B_o3afin} & $\totalmasssourcemed{GW190929B_o3afin}_{ -\totalmasssourceminus{GW190929B_o3afin} }^{ +\totalmasssourceplus{GW190929B_o3afin} }$ & $\chirpmasssourcemed{GW190929B_o3afin}_{ -\chirpmasssourceminus{GW190929B_o3afin} }^{ +\chirpmasssourceplus{GW190929B_o3afin} }$ & $\massonesourcemed{GW190929B_o3afin}_{ -\massonesourceminus{GW190929B_o3afin} }^{ +\massonesourceplus{GW190929B_o3afin} }$ & $\masstwosourcemed{GW190929B_o3afin}_{ -\masstwosourceminus{GW190929B_o3afin} }^{ +\masstwosourceplus{GW190929B_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190929B_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190929B_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190929B_o3afin} }$ & $\luminositydistancemed{GW190929B_o3afin}_{ -\luminositydistanceminus{GW190929B_o3afin} }^{ +\luminositydistanceplus{GW190929B_o3afin} }$ & $\redshiftmed{GW190929B_o3afin}_{ -\redshiftminus{GW190929B_o3afin} }^{ +\redshiftplus{GW190929B_o3afin} }$ & $\finalmasssourcemed{GW190929B_o3afin}_{ -\finalmasssourceminus{GW190929B_o3afin} }^{ +\finalmasssourceplus{GW190929B_o3afin} }$ & $\finalspinmed{GW190929B_o3afin}_{ -\finalspinminus{GW190929B_o3afin} }^{ +\finalspinplus{GW190929B_o3afin} }$ & $\skyarea{GW190929B_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190929B_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190929B_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190929B_o3afin} }$\\
\NAME{GW190930C_o3afin} & $\totalmasssourcemed{GW190930C_o3afin}_{ -\totalmasssourceminus{GW190930C_o3afin} }^{ +\totalmasssourceplus{GW190930C_o3afin} }$ & $\chirpmasssourcemed{GW190930C_o3afin}_{ -\chirpmasssourceminus{GW190930C_o3afin} }^{ +\chirpmasssourceplus{GW190930C_o3afin} }$ & $\massonesourcemed{GW190930C_o3afin}_{ -\massonesourceminus{GW190930C_o3afin} }^{ +\massonesourceplus{GW190930C_o3afin} }$ & $\masstwosourcemed{GW190930C_o3afin}_{ -\masstwosourceminus{GW190930C_o3afin} }^{ +\masstwosourceplus{GW190930C_o3afin} }$ & $\chieffinfinityonlyprecavgmed{GW190930C_o3afin}_{ -\chieffinfinityonlyprecavgminus{GW190930C_o3afin} }^{ +\chieffinfinityonlyprecavgplus{GW190930C_o3afin} }$ & $\luminositydistancemed{GW190930C_o3afin}_{ -\luminositydistanceminus{GW190930C_o3afin} }^{ +\luminositydistanceplus{GW190930C_o3afin} }$ & $\redshiftmed{GW190930C_o3afin}_{ -\redshiftminus{GW190930C_o3afin} }^{ +\redshiftplus{GW190930C_o3afin} }$ & $\finalmasssourcemed{GW190930C_o3afin}_{ -\finalmasssourceminus{GW190930C_o3afin} }^{ +\finalmasssourceplus{GW190930C_o3afin} }$ & $\finalspinmed{GW190930C_o3afin}_{ -\finalspinminus{GW190930C_o3afin} }^{ +\finalspinplus{GW190930C_o3afin} }$ & $\skyarea{GW190930C_o3afin}$ & $\networkmatchedfiltersnrIMRPmed{GW190930C_o3afin}_{ -\networkmatchedfiltersnrIMRPminus{GW190930C_o3afin} }^{ +\networkmatchedfiltersnrIMRPplus{GW190930C_o3afin} }$\\
\hline
\end{tabularx}
